Approximating $C^0$-foliations by contact structures

We show that any co-orientable foliation of dimension two on a closed orientable $3$-manifold with continuous tangent plane field can be $C^0$-approximated by both positive and negative contact structures unless all the leaves are simply connected. As applications we deduce that the existence of a taut $C^0$-foliation implies the existence of universally tight contact structures in the same homotopy class of plane fields and that a closed $3$-manifold that admits a taut $C^0$-foliation of codimension-1 is not an $L$-space in the sense of Heegaard-Floer homology.

==> Colin_poly_2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
 \rput(-10,100){$\mathcal{F}$}  
\begin{pspicture}(555.76000664,160.00348789)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.05739,3.72629789)
\lineto(466.30682,55.41227789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.59254,56.12657789)
\lineto(548.97323,1.13167789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.02111,96.12657789)
\lineto(538.44969,60.41228789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(357.7354,68.98370789)
\lineto(541.30683,39.69799789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(353.44969,56.12657789)
\lineto(534.87826,28.26942789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(348.05739,3.72629789)
\lineto(466.30682,55.41227789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.20025,3.01200789)
\lineto(118.44968,54.69798789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.99742,54.71642789)
\lineto(55.95854,154.10012789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(136.73414,149.96610789)
\lineto(117.82803,53.59666789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.19715,54.95052789)
\curveto(218.88788,158.90192789)(186.35647,126.13392789)(218.13026,159.65954789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.7354,55.41228789)
\lineto(201.11606,0.41738789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(14.16397,95.41228789)
\lineto(190.59256,59.69799789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(9.87826,68.26941789)
\lineto(193.44966,38.98370789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.59255,55.41228789)
\lineto(187.02116,27.55513789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.20025,3.01200789)
\lineto(118.44968,54.69798789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(237.7354,69.69799789)
\lineto(324.16397,68.98371789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.16431148,69.06635904)
\lineto(310.13139162,65.09955209)
\lineto(324.16397,68.98371789)
\lineto(310.19750454,73.09927891)
\lineto(314.16431148,69.06635904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(314.16431148,69.06635904)
\lineto(310.13139162,65.09955209)
\lineto(324.16397,68.98371789)
\lineto(310.19750454,73.09927891)
\lineto(314.16431148,69.06635904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(465.84262,55.73347789)
\lineto(361.5575,110.28285789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.19715,54.95052789)
\curveto(218.88788,158.90192789)(186.35647,126.13392789)(218.13026,159.65954789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(555.98346,143.66217789)
\curveto(541.93873,129.17205789)(526.41861,113.09387789)(506.76858,92.80767789)
\lineto(470.71429,80.71429789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(118.99742,54.71642789)
\lineto(55.95854,154.10012789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(466.85456,54.71642789)
\lineto(403.81568,154.10012789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(117.84262,55.73347789)
\lineto(13.5575,110.28285789)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(484.73414,151.96610789)
\lineto(468.6283,67.44118789)
\lineto(460.71429,64.99999789)
}
}
\end{pspicture}


==> Graph_1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(477.59997559,305.78060913)
\rput(450,230){$b^-(x,z)$}  \rput(80,100){$a(x,-1/2,z)$} \rput(190,280){$\epsilon$} \rput(190,10){$-\epsilon$} \rput(480,130){$z$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85399997,linecolor=curcolor]
{
\newpath
\moveto(212.59798,305.35360913)
\lineto(214.30256,0.42700913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.64571898,296.81374284)
\lineto(216.08076109,293.41689192)
\lineto(212.59798,305.35360913)
\lineto(209.24886806,293.37870073)
\lineto(212.64571898,296.81374284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85399997,linecolor=curcolor]
{
\newpath
\moveto(212.64571898,296.81374284)
\lineto(216.08076109,293.41689192)
\lineto(212.59798,305.35360913)
\lineto(209.24886806,293.37870073)
\lineto(212.64571898,296.81374284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.09232843,linecolor=curcolor]
{
\newpath
\moveto(88.19442,233.90680913)
\curveto(110.90915,208.10706913)(292.38976,254.91169913)(357.28358,227.16652913)
\curveto(414.46385,202.63043913)(404.99539,146.87405913)(418.41912,146.69870913)
\curveto(431.84285,146.52336913)(413.52199,146.69870913)(430.47208,146.69870913)
\curveto(447.42217,146.69870913)(447.60807,111.72536913)(451.22201,89.76852913)
\curveto(454.83595,67.81168913)(451.34204,60.04310913)(465.30163,37.68576913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.09232843,linecolor=curcolor]
{
\newpath
\moveto(465.30163,37.68576913)
\curveto(425.67713,99.40554913)(372.19977,231.73287913)(304.70131,106.03187913)
\curveto(237.20285,-19.66911087)(161.1722,132.99960913)(141.32189,158.15774913)
\curveto(121.47158,183.31588913)(101.37803,219.35379913)(88.19442,233.90680913)
\curveto(75.01081,248.45981913)(69.01501,250.40214913)(69.01501,250.40214913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.09200001,linecolor=curcolor]
{
\newpath
\moveto(477.05399,146.69870913)
\lineto(0.546,146.69870913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(466.13398992,146.69870913)
\lineto(461.76598989,142.3307091)
\lineto(477.05399,146.69870913)
\lineto(461.76598989,151.06670916)
\lineto(466.13398992,146.69870913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.09200001,linecolor=curcolor]
{
\newpath
\moveto(466.13398992,146.69870913)
\lineto(461.76598989,142.3307091)
\lineto(477.05399,146.69870913)
\lineto(461.76598989,151.06670916)
\lineto(466.13398992,146.69870913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.97799999,linecolor=curcolor,linestyle=dashed,dash=0.978 1.956]
{
\newpath
\moveto(477.05399,267.41300913)
\lineto(0.546,265.98440913)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.97799999,linecolor=curcolor,linestyle=dashed,dash=0.978 1.956]
{
\newpath
\moveto(477.05399,27.41300913)
\lineto(0.546,25.98440913)
}
}
\end{pspicture}


==> Holonomy_insert_6.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1746.53125,224.46875)
\rput(-35,180){$\gamma'_+$}\rput(-35,040){$\gamma_-'$}\rput(-45,110){$\gamma$}\rput(810,120){$\stackrel{\text{\tiny{Insert holonomy}}} \longrightarrow$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(1.81970215,222.94290161)
\lineto(672.19958496,222.94290161)
\lineto(672.19958496,1.06845093)
\lineto(1.81970215,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.1337502,linecolor=curcolor]
{
\newpath
\moveto(1.81970215,222.94290161)
\lineto(672.19958496,222.94290161)
\lineto(672.19958496,1.06845093)
\lineto(1.81970215,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69313866,linecolor=curcolor]
{
\newpath
\moveto(1608.22638,151.81591)
\curveto(1417.25189,152.53587)(1230.45624,153.54435)(1136.53497,155.40246)
\curveto(1065.47894,156.80821)(1003.44455,159.32617)(941.72659,166.73677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.51533,161.41617)
\curveto(1598.17117,161.79265)(1586.22962,162.15862)(1574.58253,162.50954)
\moveto(1574.58253,162.50954)
\curveto(1478.39972,165.40737)(1408.10661,166.0526)(1301.57093,185.16885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.65828,157.95362)
\curveto(1549.26541,159.52029)(1498.97109,161.13114)(1453.22068,162.50954)
\curveto(1357.03783,165.40737)(1286.74472,166.0526)(1180.20904,185.16885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1611.4653,154.77246)
\curveto(1450.58386,157.16777)(1348.85149,160.56865)(1263.08708,163.1526)
\curveto(1166.90423,166.05043)(1096.61111,166.69567)(990.07543,185.81192)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.67082,155.67299)
\curveto(1499.52043,157.85264)(1420.69387,160.44247)(1352.08576,162.50954)
\curveto(1255.90291,165.40737)(1185.6098,166.0526)(1079.07412,185.16885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,183.02929)
\lineto(1.81962,183.02929)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1611.48054,166.11578)
\curveto(1559.45977,168.73756)(1508.02816,173.52918)(1443.15975,185.16885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,108.19414)
\lineto(1.81962,108.19414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,97.38781)
\lineto(1.81962,97.38781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,43.35616)
\lineto(1.81962,43.35616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,32.54983)
\lineto(1.81962,32.54983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,116.29888)
\lineto(1.81962,116.29888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.67524767,linecolor=curcolor]
{
\newpath
\moveto(670.36932,108.13472)
\lineto(-0.01055,108.13472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,25.65883)
\lineto(1.81962,25.65883)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,18.76783)
\lineto(1.81962,18.76783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,10.72832)
\lineto(1.81962,10.72832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,188.77179)
\lineto(1.81962,188.77179)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,195.6628)
\lineto(1.81962,195.6628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,202.5538)
\lineto(1.81962,202.5538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,209.4448)
\lineto(1.81962,209.4448)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,215.18731)
\lineto(1.81962,215.18731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,101.98181)
\lineto(1.81962,101.98181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,51.39567)
\lineto(1.81962,51.39567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,59.43517)
\lineto(1.81962,59.43517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,67.47468)
\lineto(1.81962,67.47468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,74.36568)
\lineto(1.81962,74.36568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,81.25668)
\lineto(1.81962,81.25668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,86.99919)
\lineto(1.81962,86.99919)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,92.74169)
\lineto(1.81962,92.74169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,121.45421)
\lineto(1.81962,121.45421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,128.34521)
\lineto(1.81962,128.34521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,132.93921)
\lineto(1.81962,132.93921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,138.68172)
\lineto(1.81962,138.68172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,146.72122)
\lineto(1.81962,146.72122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,151.31522)
\lineto(1.81962,151.31522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,157.05773)
\lineto(1.81962,157.05773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,160.50323)
\lineto(1.81962,160.50323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,167.39423)
\lineto(1.81962,167.39423)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,173.13674)
\lineto(1.81962,173.13674)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(672.19953,178.87924)
\lineto(1.81962,178.87924)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=5.29139376,linecolor=curcolor]
{
\newpath
\moveto(1611.83154,50.00541)
\lineto(941.02531,50.25795)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(941.81970215,222.94290161)
\lineto(1612.19958496,222.94290161)
\lineto(1612.19958496,1.06845093)
\lineto(941.81970215,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.1337502,linecolor=curcolor]
{
\newpath
\moveto(941.81970215,222.94290161)
\lineto(1612.19958496,222.94290161)
\lineto(1612.19958496,1.06845093)
\lineto(941.81970215,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,108.19414)
\lineto(941.81962,108.19414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,97.38781)
\lineto(941.81962,97.38781)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,32.54983)
\lineto(941.81962,32.54983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,116.29888)
\lineto(941.81962,116.29888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.67524767,linecolor=curcolor]
{
\newpath
\moveto(1610.36932,108.13472)
\lineto(939.98945,108.13472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,25.65883)
\lineto(941.81962,25.65883)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,18.76783)
\lineto(941.81962,18.76783)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,10.72832)
\lineto(941.81962,10.72832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,188.77179)
\lineto(941.81962,188.77179)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,195.6628)
\lineto(941.81962,195.6628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,202.5538)
\lineto(941.81962,202.5538)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,209.4448)
\lineto(941.81962,209.4448)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,215.18731)
\lineto(941.81962,215.18731)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,101.98181)
\lineto(941.81962,101.98181)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,81.25668)
\lineto(941.81962,81.25668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,86.99919)
\lineto(941.81962,86.99919)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,92.74169)
\lineto(941.81962,92.74169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,121.45421)
\lineto(941.81962,121.45421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,128.34521)
\lineto(941.81962,128.34521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,132.93921)
\lineto(941.81962,132.93921)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,138.68172)
\lineto(941.81962,138.68172)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(1612.19953,146.72122)
\lineto(941.81962,146.72122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.69313866,linecolor=curcolor]
{
\newpath
\moveto(1608.22638,73.89304)
\curveto(1417.25189,73.17308)(1230.45624,72.1646)(1136.53497,70.30649)
\curveto(1065.47894,68.90074)(1003.44455,66.38278)(941.72659,58.97218)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.51533,64.29278)
\curveto(1598.17117,63.9163)(1586.22962,63.55033)(1574.58253,63.19941)
\moveto(1574.58253,63.19941)
\curveto(1478.39972,60.30158)(1408.10661,59.65635)(1301.57093,40.5401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.65828,67.75533)
\curveto(1549.26541,66.18866)(1498.97109,64.57781)(1453.22068,63.19941)
\curveto(1357.03783,60.30158)(1286.74472,59.65635)(1180.20904,40.5401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1611.4653,70.93649)
\curveto(1450.58386,68.54118)(1348.85149,65.1403)(1263.08708,62.55635)
\curveto(1166.90423,59.65852)(1096.61111,59.01328)(990.07543,39.89703)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1610.67082,70.03596)
\curveto(1499.52043,67.85631)(1420.69387,65.26648)(1352.08576,63.19941)
\curveto(1255.90291,60.30158)(1185.6098,59.65635)(1079.07412,40.5401)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.85537201,linecolor=curcolor]
{
\newpath
\moveto(1611.48054,59.59317)
\curveto(1559.45977,56.97139)(1508.02816,52.17977)(1443.15975,40.5401)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=5.28576183,linecolor=curcolor]
{
\newpath
\moveto(1612.31123,174.25795)
\lineto(942.44817,174.25795)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,55.85579)
\curveto(943.39837,58.84268)(942.50471,58.6178)(961.9698,60.52908)
\curveto(1050.0082,69.1736)(1122.8093,70.87578)(1480.7788,72.65949)
\curveto(1550.6416,73.0076)(1607.9898,73.48017)(1608.2193,73.70963)
\curveto(1608.4487,73.93909)(1608.5025,74.23991)(1608.3389,74.37811)
\curveto(1607.8991,74.74935)(1381.7537,73.60721)(1279.4698,72.71717)
\curveto(1127.276,71.39282)(1065.6395,69.83552)(1009.1127,65.88635)
\curveto(987.25451,64.35926)(954.20421,61.33422)(946.07695,60.11679)
\lineto(943.39837,59.71555)
\lineto(943.39837,70.13548)
\lineto(943.39837,80.5554)
\lineto(1276.9698,80.5554)
\lineto(1610.5412,80.5554)
\lineto(1610.5412,76.32109)
\lineto(1610.5412,72.08677)
\lineto(1606.7912,71.70567)
\curveto(1604.7287,71.49607)(1588.5769,71.14296)(1570.8984,70.92099)
\curveto(1502.1337,70.05758)(1371.3935,66.81369)(1254.1127,63.06098)
\curveto(1247.6305,62.85356)(1231.7198,62.36229)(1218.7555,61.96925)
\curveto(1161.7665,60.24151)(1126.6438,58.25752)(1091.9698,54.80748)
\curveto(1079.2772,53.54457)(1072.0673,53.42119)(1010.7198,53.41707)
\lineto(943.39837,53.41207)
\lineto(943.39837,55.85531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,84.12683)
\lineto(943.39837,86.26969)
\lineto(1276.9698,86.26969)
\lineto(1610.5412,86.26969)
\lineto(1610.5412,84.12683)
\lineto(1610.5412,81.98397)
\lineto(1276.9698,81.98397)
\lineto(943.39837,81.98397)
\lineto(943.39837,84.12683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,94.84112)
\curveto(943.39837,96.26765)(943.87456,96.26969)(1276.9698,96.26969)
\curveto(1610.065,96.26969)(1610.5412,96.26769)(1610.5412,94.84112)
\curveto(1610.5412,93.41459)(1610.065,93.41255)(1276.9698,93.41255)
\curveto(943.87456,93.41255)(943.39837,93.41455)(943.39837,94.84112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,99.84112)
\curveto(943.39837,101.26765)(943.87456,101.26969)(1276.9698,101.26969)
\curveto(1610.065,101.26969)(1610.5412,101.26769)(1610.5412,99.84112)
\curveto(1610.5412,98.41459)(1610.065,98.41255)(1276.9698,98.41255)
\curveto(943.87456,98.41255)(943.39837,98.41455)(943.39837,99.84112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(985.00552,98.90954)
\curveto(962.89119,99.03568)(944.82695,99.41796)(944.82695,99.75981)
\curveto(944.82695,100.10471)(979.52833,100.6167)(1022.8627,100.91117)
\curveto(1117.4973,101.55424)(1608.097,101.09484)(1608.8294,100.36247)
\curveto(1609.1161,100.07573)(1609.1097,99.60005)(1608.8154,99.3054)
\curveto(1608.298,98.78794)(1066.5886,98.44417)(985.00592,98.90954)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,84.12683)
\lineto(943.39837,86.26969)
\lineto(1277.3269,86.26969)
\lineto(1611.2555,86.26969)
\lineto(1611.2555,84.12683)
\lineto(1611.2555,81.98397)
\lineto(1277.3269,81.98397)
\lineto(943.39837,81.98397)
\lineto(943.39837,84.12683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1063.7555,81.08889)
\curveto(1388.0281,81.57375)(1611.2555,81.57466)(1611.2555,81.09089)
\curveto(1611.2555,80.79624)(1460.9073,80.63459)(1277.1484,80.73167)
\curveto(1093.3894,80.82877)(997.36266,80.98938)(1063.7555,81.08866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(993.04123,81.27693)
\curveto(965.54123,81.47734)(1007.4877,81.64616)(1086.2555,81.65209)
\curveto(1165.0234,81.65809)(1224.0055,81.57609)(1217.3269,81.46996)
\curveto(1191.528,81.06013)(1040.6126,80.93024)(993.04123,81.27693)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,84.12683)
\lineto(943.39837,86.26969)
\lineto(1277.3269,86.26969)
\lineto(1611.2555,86.26969)
\lineto(1611.2555,84.12683)
\lineto(1611.2555,81.98397)
\lineto(1277.3269,81.98397)
\lineto(943.39837,81.98397)
\lineto(943.39837,84.12683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1276.9698,86.98397)
\lineto(943.04123,87.34339)
\lineto(1277.1484,87.52083)
\curveto(1499.5286,87.63893)(1611.2555,87.45943)(1611.2555,86.98397)
\curveto(1611.2555,86.59112)(1611.1755,86.34953)(1611.0769,86.44712)
\curveto(1610.9789,86.54472)(1460.6305,86.78629)(1276.9698,86.98397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(999.29123,87.51795)
\curveto(1004.693,87.63929)(1013.5323,87.63929)(1018.9341,87.51795)
\curveto(1024.3359,87.39661)(1019.9162,87.29733)(1009.1127,87.29733)
\curveto(998.30909,87.29733)(993.88945,87.39663)(999.29123,87.51795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1007.1484,87.49558)
\curveto(1008.2287,87.65925)(1009.9966,87.65925)(1011.0769,87.49558)
\curveto(1012.1573,87.33192)(1011.2734,87.19802)(1009.1127,87.19802)
\curveto(1006.9519,87.19802)(1006.068,87.33192)(1007.1484,87.49558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,116.09111)
\curveto(1201.8359,116.19101)(1352.1037,116.19101)(1443.9341,116.09111)
\curveto(1535.7644,115.99121)(1460.6305,115.90952)(1276.9698,115.90952)
\curveto(1093.3091,115.90952)(1018.1752,115.99122)(1110.0055,116.09111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(975.36266,116.09093)
\curveto(993.13945,116.19726)(1022.2287,116.19726)(1040.0055,116.09093)
\curveto(1057.7823,115.98461)(1043.2377,115.89762)(1007.6841,115.89762)
\curveto(972.13052,115.89762)(957.58587,115.98462)(975.36266,116.09093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1003.2198,116.08426)
\curveto(1005.6752,116.22374)(1009.693,116.22374)(1012.1484,116.08426)
\curveto(1014.6037,115.94478)(1012.5948,115.83066)(1007.6841,115.83066)
\curveto(1002.7734,115.83066)(1000.7644,115.94478)(1003.2198,116.08426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,133.948253)
\curveto(1201.8359,134.048123)(1352.1037,134.048123)(1443.9341,133.948253)
\curveto(1535.7644,133.848383)(1460.6305,133.766667)(1276.9698,133.766667)
\curveto(1093.3091,133.766667)(1018.1752,133.848377)(1110.0055,133.948253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,133.948253)
\curveto(1201.8359,134.048123)(1352.1037,134.048123)(1443.9341,133.948253)
\curveto(1535.7644,133.848383)(1460.6305,133.766667)(1276.9698,133.766667)
\curveto(1093.3091,133.766667)(1018.1752,133.848377)(1110.0055,133.948253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,133.948253)
\curveto(1201.8359,134.048123)(1352.1037,134.048123)(1443.9341,133.948253)
\curveto(1535.7644,133.848383)(1460.6305,133.766667)(1276.9698,133.766667)
\curveto(1093.3091,133.766667)(1018.1752,133.848377)(1110.0055,133.948253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,135.912546)
\lineto(943.39837,137.69826)
\lineto(1276.9698,137.69826)
\lineto(1610.5412,137.69826)
\lineto(1610.5412,135.912546)
\lineto(1610.5412,134.126831)
\lineto(1276.9698,134.126831)
\lineto(943.39837,134.126831)
\lineto(943.39837,135.912546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,125.19826)
\lineto(943.39837,127.69826)
\lineto(1276.9698,127.69826)
\lineto(1610.5412,127.69826)
\lineto(1610.5412,125.19826)
\lineto(1610.5412,122.69826)
\lineto(1276.9698,122.69826)
\lineto(943.39837,122.69826)
\lineto(943.39837,125.19826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,113.0554)
\lineto(943.39837,115.5554)
\lineto(1276.9698,115.5554)
\lineto(1610.5412,115.5554)
\lineto(1610.5412,113.0554)
\lineto(1610.5412,110.5554)
\lineto(1276.9698,110.5554)
\lineto(943.39837,110.5554)
\lineto(943.39837,113.0554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,118.76969)
\lineto(943.39837,120.5554)
\lineto(1276.9698,120.5554)
\lineto(1610.5412,120.5554)
\lineto(1610.5412,118.76969)
\lineto(1610.5412,116.98397)
\lineto(1276.9698,116.98397)
\lineto(943.39837,116.98397)
\lineto(943.39837,118.76969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,84.12683)
\lineto(943.39837,86.26969)
\lineto(1277.3269,86.26969)
\lineto(1611.2555,86.26969)
\lineto(1611.2555,84.12683)
\lineto(1611.2555,81.98397)
\lineto(1277.3269,81.98397)
\lineto(943.39837,81.98397)
\lineto(943.39837,84.12683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1044.6934,87.51862)
\curveto(1051.102,87.63712)(1061.3877,87.63689)(1067.5505,87.5181)
\curveto(1073.7133,87.39932)(1068.4698,87.30236)(1055.8984,87.30265)
\curveto(1043.3269,87.30293)(1038.2847,87.40015)(1044.6934,87.51862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,92.51968)
\curveto(1201.8359,92.61958)(1352.1037,92.61958)(1443.9341,92.51968)
\curveto(1535.7644,92.41978)(1460.6305,92.3381)(1276.9698,92.3381)
\curveto(1093.3091,92.3381)(1018.1752,92.4198)(1110.0055,92.51968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(944.4698,86.88474)
\curveto(945.25552,87.17321)(1024.6484,87.21628)(1120.8984,86.98044)
\lineto(1295.8984,86.55165)
\lineto(1119.4698,86.45595)
\curveto(1022.4341,86.40335)(943.68409,86.59627)(944.4698,86.88475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,142.69826)
\lineto(943.39837,145.555403)
\lineto(1276.9698,145.555403)
\lineto(1610.5412,145.555403)
\lineto(1610.5412,142.69826)
\lineto(1610.5412,139.841117)
\lineto(1276.9698,139.841117)
\lineto(943.39837,139.841117)
\lineto(943.39837,142.69826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1110.0055,147.519681)
\curveto(1201.8359,147.619551)(1352.1037,147.619551)(1443.9341,147.519681)
\curveto(1535.7644,147.419811)(1460.6305,147.338095)(1276.9698,147.338095)
\curveto(1093.3091,147.338095)(1018.1752,147.419805)(1110.0055,147.519681)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.39837,156.626831)
\curveto(943.39837,164.654702)(943.52447,165.555228)(944.64837,165.55367)
\curveto(945.33587,165.552717)(951.8448,164.925552)(959.11266,164.159971)
\curveto(1014.6065,158.314359)(1070.7849,155.707306)(1175.1841,154.132806)
\curveto(1288.0715,152.430291)(1608.3984,150.679306)(1608.3984,151.764751)
\curveto(1608.3984,152.227921)(1570.2573,152.642361)(1498.2198,152.961949)
\curveto(1131.2609,154.589924)(1043.3291,156.646779)(958.39837,165.589171)
\curveto(951.13052,166.354407)(944.7823,166.981288)(944.29123,166.982241)
\curveto(943.77349,166.983241)(943.39837,167.894564)(943.39837,169.15135)
\lineto(943.39837,171.318726)
\lineto(1019.6484,171.064705)
\curveto(1083.8418,170.850849)(1097.7054,170.62563)(1107.3269,169.640335)
\curveto(1130.6723,167.249647)(1166.3585,165.356157)(1217.6841,163.784854)
\curveto(1365.9556,159.245611)(1417.8142,157.805749)(1488.3984,156.268435)
\curveto(1533.4289,155.287677)(1595.6928,154.13565)(1603.9341,154.130756)
\lineto(1610.5412,154.126856)
\lineto(1610.5412,150.912571)
\lineto(1610.5412,147.698285)
\lineto(1276.9698,147.698285)
\lineto(943.39837,147.698285)
\lineto(943.39837,156.626856)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1578.3984,157.061044)
\curveto(1526.5679,158.288441)(1464.0666,159.901241)(1442.3269,160.572273)
\curveto(1429.7555,160.960311)(1392.1484,162.078622)(1358.7555,163.057408)
\curveto(1280.596,165.348359)(1241.1704,166.839876)(1226.9698,168.043016)
\curveto(1224.8091,168.226081)(1223.5234,168.175205)(1224.1127,167.929958)
\curveto(1224.7019,167.684711)(1225.3448,167.250208)(1225.5412,166.964395)
\curveto(1225.7377,166.678583)(1234.2555,166.063909)(1244.4698,165.598453)
\curveto(1270.8447,164.396572)(1270.6825,164.197835)(1243.7555,164.723047)
\curveto(1222.1,165.145439)(1217.7558,165.159213)(1209.4698,164.831752)
\curveto(1207.8984,164.769652)(1203.3984,165.058235)(1199.4698,165.473051)
\curveto(1195.5412,165.887868)(1183.4877,166.563682)(1172.6841,166.974861)
\curveto(1154.0976,167.682254)(1110.708,170.296486)(1108.3984,170.84809)
\curveto(1107.8091,170.988825)(1121.6305,171.141891)(1139.1127,171.188237)
\curveto(1162.8334,171.251117)(1173.6169,170.998067)(1181.6127,170.190895)
\curveto(1199.8967,168.34512)(1215.0587,167.323742)(1218.0412,167.7369)
\curveto(1220.7371,168.110337)(1220.6362,168.161249)(1216.2555,168.638608)
\curveto(1213.7019,168.916867)(1206.4698,169.581064)(1200.1841,170.114601)
\curveto(1189.0375,171.060735)(1189.7728,171.086951)(1229.9864,171.177178)
\curveto(1265.9967,171.257978)(1273.0963,171.091448)(1286.0578,169.862008)
\curveto(1324.641,166.202259)(1356.3375,164.581136)(1433.3984,162.326241)
\curveto(1453.6305,161.734224)(1485.6127,160.785379)(1504.4698,160.217694)
\curveto(1523.3269,159.650011)(1553.2198,158.823076)(1570.8984,158.380062)
\curveto(1588.5769,157.937049)(1604.8091,157.319791)(1606.9698,157.008379)
\lineto(1610.8984,156.442174)
\lineto(1606.6127,156.468284)
\curveto(1604.2555,156.482644)(1591.5591,156.749387)(1578.3984,157.061045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1591.6127,162.734675)
\curveto(1584.1484,163.00507)(1567.9966,163.268207)(1555.7198,163.319424)
\curveto(1541.3771,163.379254)(1533.3984,163.667866)(1533.3984,164.126831)
\curveto(1533.3984,164.556544)(1530.4815,164.84124)(1526.0769,164.841426)
\curveto(1507.6337,164.842202)(1451.3158,167.645245)(1426.3785,169.803591)
\lineto(1411.6127,171.081584)
\lineto(1473.2894,171.175634)
\curveto(1529.8243,171.261844)(1536.1661,171.151974)(1549.3608,169.857745)
\curveto(1563.5475,168.466204)(1585.7324,166.777877)(1602.1484,165.840468)
\curveto(1610.3607,165.371515)(1610.5412,165.324889)(1610.5412,163.672589)
\curveto(1610.5412,162.17446)(1610.2391,161.998585)(1607.8627,162.113509)
\curveto(1606.3894,162.184749)(1599.0769,162.464277)(1591.6127,162.734673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1594.7674,156.559416)
\curveto(1594.6037,156.718766)(1584.8269,157.067214)(1573.0412,157.333745)
\curveto(1537.6188,158.134812)(1529.4317,158.330747)(1513.7555,158.752572)
\curveto(1505.5055,158.974569)(1492.9698,159.301041)(1485.8984,159.478065)
\curveto(1472.064,159.824392)(1448.5587,160.48931)(1410.5412,161.609776)
\curveto(1404.0591,161.80082)(1392.9698,162.123396)(1385.8984,162.326611)
\curveto(1378.8269,162.529826)(1367.7377,162.862319)(1361.2555,163.065485)
\curveto(1354.7734,163.26865)(1344.3269,163.586754)(1338.0412,163.772383)
\curveto(1331.7555,163.958011)(1321.7912,164.272617)(1315.8984,164.471506)
\curveto(1310.0055,164.670396)(1300.0412,164.999688)(1293.7555,165.203266)
\curveto(1264.4196,166.15338)(1244.2845,167.010775)(1227.8627,168.009116)
\curveto(1225.8002,168.134503)(1224.1127,167.978266)(1224.1127,167.661931)
\curveto(1224.1127,166.75666)(1233.5725,165.828158)(1244.7674,165.634634)
\curveto(1247.2883,165.591054)(1249.1667,165.371309)(1248.9417,165.146304)
\curveto(1248.7167,164.9213)(1243.2792,164.824631)(1236.8583,164.931486)
\curveto(1230.4375,165.03834)(1222.7734,165.05359)(1219.8269,164.965376)
\curveto(1216.8805,164.877166)(1208.2019,165.167761)(1200.5412,165.611152)
\curveto(1192.8805,166.054543)(1184.0412,166.533723)(1180.8984,166.675996)
\curveto(1175.5851,166.916524)(1171.9501,167.096764)(1153.0412,168.057284)
\curveto(1149.1127,168.256845)(1143.1662,168.586795)(1139.8269,168.790505)
\curveto(1136.4877,168.994215)(1130.3848,169.336475)(1126.265,169.551083)
\curveto(1122.1452,169.765691)(1118.6679,170.047815)(1118.5377,170.178027)
\curveto(1117.7081,171.007563)(1135.5592,171.379995)(1155.1132,170.941113)
\curveto(1178.8523,170.408298)(1180.4168,170.340482)(1188.7555,169.482796)
\curveto(1197.158,168.618562)(1199.102,168.480728)(1209.8269,167.988849)
\curveto(1215.5234,167.727593)(1219.997,167.71563)(1219.7684,167.962259)
\curveto(1219.3321,168.432799)(1215.8853,168.854943)(1206.9839,169.528011)
\curveto(1204.0452,169.750217)(1201.5302,170.042617)(1201.395,170.177789)
\curveto(1201.2599,170.312961)(1203.6642,170.659819)(1206.7381,170.948586)
\curveto(1211.7285,171.417395)(1275.0203,170.796467)(1281.2555,170.217528)
\curveto(1282.6305,170.089859)(1286.1662,169.778477)(1289.1127,169.525568)
\curveto(1292.0591,169.272658)(1295.7555,168.935853)(1297.3269,168.777112)
\curveto(1298.8984,168.618371)(1302.7555,168.287664)(1305.8984,168.042207)
\curveto(1309.0412,167.796749)(1313.2198,167.468283)(1315.1841,167.312282)
\curveto(1317.1484,167.156281)(1321.9698,166.84582)(1325.8984,166.622369)
\curveto(1329.8269,166.398919)(1335.7734,166.059931)(1339.1127,165.869063)
\curveto(1350.0791,165.24224)(1357.8956,164.872415)(1368.0412,164.50036)
\curveto(1373.5412,164.298667)(1380.2912,163.994974)(1383.0412,163.825486)
\curveto(1385.7912,163.655999)(1387.2377,163.694516)(1386.2555,163.911076)
\curveto(1384.7139,164.250995)(1384.6486,164.369955)(1385.7776,164.781173)
\curveto(1386.4969,165.043163)(1377.3362,165.659284)(1365.4205,166.150333)
\curveto(1341.7418,167.126134)(1316.7018,168.666157)(1300.5412,170.140577)
\curveto(1290.9246,171.017952)(1293.8674,171.092099)(1341.6989,171.177597)
\curveto(1382.4971,171.250527)(1395.3503,171.050616)(1403.4846,170.216638)
\curveto(1438.9909,166.576304)(1478.5492,164.525858)(1555.1841,162.353509)
\curveto(1604.1606,160.965186)(1610.5412,160.64147)(1610.5412,159.545034)
\curveto(1610.5412,158.941636)(1609.2941,158.743221)(1606.4341,158.891596)
\curveto(1604.1752,159.008786)(1588.5055,159.445595)(1571.6127,159.862282)
\curveto(1554.7198,160.278969)(1526.1127,161.084207)(1508.0412,161.6517)
\curveto(1470.4584,162.831904)(1459.4341,162.909888)(1461.744,161.979195)
\curveto(1462.6019,161.633519)(1469.5126,161.170065)(1477.1011,160.949298)
\curveto(1504.1717,160.161752)(1534.4784,159.304946)(1554.1127,158.772089)
\curveto(1590.9442,157.772513)(1597.3269,157.514489)(1598.6729,156.970722)
\curveto(1599.9359,156.460478)(1599.7638,156.352796)(1597.6246,156.314954)
\curveto(1596.2168,156.290054)(1594.9311,156.400054)(1594.7674,156.559406)
\closepath
\moveto(1459.4698,161.983974)
\curveto(1459.227,162.376831)(1457.6199,162.69826)(1455.8984,162.69826)
\curveto(1454.1769,162.69826)(1452.5697,162.376831)(1452.3269,161.983974)
\curveto(1452.0527,161.54016)(1453.405,161.269689)(1455.8984,161.269689)
\curveto(1458.3917,161.269689)(1459.7441,161.54016)(1459.4698,161.983974)
\closepath
\moveto(1444.6335,162.415522)
\curveto(1444.3961,162.652873)(1443.7801,162.678249)(1443.2644,162.471912)
\curveto(1442.6946,162.243893)(1442.8639,162.074638)(1443.696,162.040364)
\curveto(1444.449,162.009354)(1444.8708,162.17817)(1444.6335,162.415521)
\closepath
\moveto(1435.4518,163.799262)
\curveto(1435.6319,163.979426)(1431.7883,164.128135)(1426.9103,164.129728)
\curveto(1422.0323,164.131328)(1413.8627,164.333155)(1408.7555,164.578249)
\curveto(1402.2746,164.88927)(1399.6856,164.79712)(1400.1841,164.273171)
\curveto(1400.5769,163.860286)(1401.8627,163.382001)(1403.0412,163.210317)
\curveto(1405.7185,162.820314)(1435.005,163.352491)(1435.4518,163.799262)
\closepath
\moveto(1395.371,163.903317)
\curveto(1394.6881,164.082098)(1393.4024,164.088584)(1392.5138,163.917727)
\curveto(1391.6253,163.746875)(1392.1841,163.6006)(1393.7555,163.592672)
\curveto(1395.3269,163.584772)(1396.0539,163.724532)(1395.371,163.903312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1575.8984,157.069647)
\curveto(1565.2912,157.313196)(1545.5234,157.722383)(1531.9698,157.978951)
\curveto(1518.4162,158.23552)(1505.5591,158.590382)(1503.3984,158.767534)
\curveto(1501.2377,158.944687)(1489.5055,159.265257)(1477.3269,159.479914)
\curveto(1465.1484,159.69457)(1453.0948,160.024325)(1450.5412,160.212703)
\curveto(1447.9877,160.401081)(1438.5055,160.722457)(1429.4698,160.926871)
\curveto(1410.1614,161.363684)(1297.5593,164.7372)(1287.6841,165.174714)
\curveto(1283.9519,165.340065)(1275.4341,165.647078)(1268.7555,165.856965)
\curveto(1255.0582,166.287428)(1228.1613,167.611159)(1225.7198,167.974964)
\curveto(1224.8359,168.106677)(1224.1127,167.978664)(1224.1127,167.6905)
\curveto(1224.1127,166.850484)(1228.6526,166.36448)(1241.4452,165.835044)
\curveto(1248.0316,165.562456)(1253.2796,165.198514)(1253.1074,165.026284)
\curveto(1252.7373,164.656239)(1221.5979,164.757929)(1212.3269,165.159457)
\curveto(1208.7912,165.31259)(1200.1127,165.652111)(1193.0412,165.913947)
\curveto(1185.9698,166.175784)(1178.5769,166.520542)(1176.6127,166.680076)
\curveto(1174.6484,166.83961)(1169.0234,167.130494)(1164.1127,167.326485)
\curveto(1149.5129,167.909175)(1137.7259,168.570289)(1123.7555,169.590054)
\curveto(1119.8269,169.876819)(1116.2351,170.042097)(1115.7737,169.957338)
\curveto(1115.3122,169.872578)(1114.7131,170.161739)(1114.4423,170.599915)
\curveto(1113.7332,171.747203)(1170.9028,171.288862)(1183.0843,170.049597)
\curveto(1198.927,168.437864)(1220.4668,167.192194)(1219.7988,167.926362)
\curveto(1219.5869,168.159252)(1215.3025,168.683623)(1210.2779,169.09163)
\curveto(1205.2534,169.499637)(1200.6053,170.16273)(1199.9489,170.565171)
\curveto(1198.5692,171.411091)(1272.3649,171.33551)(1280.3574,170.482821)
\curveto(1295.6507,168.851241)(1335.6266,165.953228)(1352.5795,165.247161)
\curveto(1379.8839,164.109967)(1386.5715,163.996153)(1385.8984,164.680123)
\curveto(1385.5041,165.080703)(1379.1033,165.643334)(1371.6127,165.935831)
\curveto(1364.1484,166.2273)(1356.4341,166.545742)(1354.4698,166.64348)
\curveto(1346.0532,167.062268)(1332.7448,167.799028)(1329.1127,168.047266)
\curveto(1326.9519,168.194938)(1321.9698,168.535594)(1318.0412,168.804279)
\curveto(1314.1127,169.072965)(1309.7734,169.397199)(1308.3984,169.5248)
\curveto(1307.0234,169.652401)(1304.7734,169.804762)(1303.3984,169.863381)
\lineto(1300.8984,169.969962)
\lineto(1303.3984,170.694641)
\curveto(1305.9092,171.422458)(1399.2647,171.082884)(1403.7555,170.329598)
\curveto(1407.3545,169.725904)(1422.4972,168.396937)(1437.5055,167.367585)
\curveto(1464.2305,165.534649)(1505.1136,163.80948)(1556.6127,162.341557)
\curveto(1564.0769,162.128796)(1575.0055,161.776024)(1580.8984,161.55762)
\curveto(1586.7912,161.339215)(1594.9877,161.060002)(1599.1127,160.937145)
\curveto(1603.2377,160.814288)(1607.4966,160.482578)(1608.5769,160.200011)
\curveto(1610.2736,159.75624)(1610.5412,159.897153)(1610.5412,161.234413)
\curveto(1610.5412,162.085902)(1610.2599,162.608673)(1609.9159,162.396128)
\curveto(1609.1614,161.929795)(1547.829,163.652465)(1509.1127,165.227433)
\curveto(1490.13,165.999643)(1481.8092,166.367668)(1476.6127,166.664893)
\curveto(1473.4698,166.844655)(1467.8448,167.145402)(1464.1127,167.333218)
\curveto(1454.3138,167.826337)(1447.6167,168.258786)(1431.0464,169.46841)
\curveto(1420.318,170.251573)(1417.4393,170.562166)(1417.0277,170.980926)
\curveto(1416.4973,171.520563)(1542.9125,170.866229)(1546.2555,170.312034)
\curveto(1548.4792,169.943386)(1567.2609,168.280829)(1579.8269,167.340283)
\curveto(1591.596,166.459391)(1605.3928,165.507626)(1609.6484,165.283069)
\curveto(1611.0701,165.208049)(1611.2555,164.818755)(1611.2555,161.909412)
\lineto(1611.2555,158.62056)
\lineto(1606.0769,158.828538)
\curveto(1603.2287,158.942925)(1594.1484,159.22786)(1585.8984,159.461727)
\curveto(1577.6484,159.695593)(1566.0769,160.026456)(1560.1841,160.196977)
\curveto(1554.2912,160.367498)(1542.3984,160.697715)(1533.7555,160.930793)
\curveto(1525.1127,161.16387)(1514.3448,161.476565)(1509.8269,161.62567)
\curveto(1484.9481,162.446754)(1461.0085,162.687092)(1461.9698,162.106124)
\curveto(1462.5591,161.749983)(1470.7555,161.253431)(1480.1841,161.002675)
\curveto(1554.3331,159.030653)(1599.0312,157.546885)(1600.5412,157.007375)
\curveto(1601.9696,156.497054)(1601.6123,156.395145)(1598.7555,156.498111)
\curveto(1596.7912,156.568911)(1586.5055,156.826103)(1575.8984,157.069651)
\closepath
\moveto(1458.7555,161.983974)
\curveto(1459.7579,162.414721)(1458.9056,162.591589)(1455.8984,162.576856)
\curveto(1452.7206,162.561286)(1452.0743,162.408013)(1453.3984,161.983974)
\curveto(1455.735,161.235661)(1457.0141,161.235661)(1458.7555,161.983974)
\closepath
\moveto(1444.6335,162.415522)
\curveto(1444.3961,162.652873)(1443.7801,162.678249)(1443.2644,162.471912)
\curveto(1442.6946,162.243893)(1442.8639,162.074638)(1443.696,162.040364)
\curveto(1444.449,162.009354)(1444.8708,162.17817)(1444.6335,162.415521)
\closepath
\moveto(1429.4698,163.412546)
\curveto(1430.8944,163.775056)(1428.9792,163.998724)(1423.7555,164.079879)
\curveto(1419.4341,164.147019)(1412.2823,164.366164)(1407.8627,164.566875)
\curveto(1402.6027,164.805749)(1399.8269,164.678344)(1399.8269,164.19804)
\curveto(1399.8269,163.08095)(1425.4938,162.400815)(1429.4698,163.412546)
\closepath
\moveto(1395.3627,163.904921)
\curveto(1394.6752,164.084584)(1393.5502,164.084584)(1392.8627,163.904921)
\curveto(1392.1752,163.725259)(1392.7377,163.578262)(1394.1127,163.578262)
\curveto(1395.4877,163.578262)(1396.0502,163.725259)(1395.3627,163.904921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1492.2912,130.662546)
\lineto(1492.2912,132.269689)
\lineto(1551.6662,132.269689)
\lineto(1611.0412,132.269689)
\lineto(1611.0412,130.662546)
\lineto(1611.0412,129.055403)
\lineto(1551.6662,129.055403)
\lineto(1492.2912,129.055403)
\lineto(1492.2912,130.662546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1492.2912,89.85897)
\lineto(1492.2912,92.09112)
\lineto(1551.6662,92.09112)
\lineto(1611.0412,92.09112)
\lineto(1611.0412,89.85897)
\lineto(1611.0412,87.62683)
\lineto(1551.6662,87.62683)
\lineto(1492.2912,87.62683)
\lineto(1492.2912,89.85897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1521.875,102.58218)
\curveto(1538.1951,102.60728)(1564.954,102.60728)(1581.3392,102.58219)
\curveto(1597.7244,102.55709)(1584.3716,102.53649)(1551.6662,102.53649)
\curveto(1518.9609,102.53649)(1505.5548,102.55709)(1521.875,102.58219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1492.2912,104.14469)
\lineto(1492.2912,105.66255)
\lineto(1551.3984,105.66255)
\lineto(1610.5055,105.66255)
\lineto(1610.5055,106.5554)
\curveto(1610.5055,107.23001)(1610.5705,107.44826)(1610.7734,107.44826)
\curveto(1610.9982,107.44826)(1611.0412,107.06136)(1611.0412,105.03755)
\lineto(1611.0412,102.62683)
\lineto(1551.6662,102.62683)
\lineto(1492.2912,102.62683)
\lineto(1492.2912,104.14469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1607.0234,166.856345)
\curveto(1606.5323,166.888245)(1603.2377,167.077534)(1599.7019,167.276993)
\curveto(1582.4133,168.252289)(1560.4299,169.915215)(1548.0948,171.180789)
\lineto(1544.8805,171.510574)
\lineto(1577.9609,171.532984)
\lineto(1611.0412,171.555394)
\lineto(1611.0412,169.14468)
\lineto(1611.0412,166.733965)
\lineto(1609.4787,166.766155)
\curveto(1608.6194,166.783855)(1607.5144,166.824445)(1607.0234,166.856335)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1335.1484,89.85897)
\lineto(1335.1484,92.09112)
\lineto(1413.7198,92.09112)
\lineto(1492.2912,92.09112)
\lineto(1492.2912,89.85897)
\lineto(1492.2912,87.62683)
\lineto(1413.7198,87.62683)
\lineto(1335.1484,87.62683)
\lineto(1335.1484,89.85897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1335.1484,104.14469)
\lineto(1335.1484,105.66255)
\lineto(1413.7198,105.66255)
\lineto(1492.2912,105.66255)
\lineto(1492.2912,104.14469)
\lineto(1492.2912,102.62683)
\lineto(1413.7198,102.62683)
\lineto(1335.1484,102.62683)
\lineto(1335.1484,104.14469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1335.1484,130.662546)
\lineto(1335.1484,132.269689)
\lineto(1413.7198,132.269689)
\lineto(1492.2912,132.269689)
\lineto(1492.2912,130.662546)
\lineto(1492.2912,129.055403)
\lineto(1413.7198,129.055403)
\lineto(1335.1484,129.055403)
\lineto(1335.1484,130.662546)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1392.1127,53.09147)
\curveto(1392.26,53.12777)(1396.4386,53.55843)(1401.3984,54.04841)
\curveto(1435.6561,57.43271)(1466.7597,59.30426)(1515.7734,60.93052)
\curveto(1523.0099,61.17063)(1571.7028,62.62618)(1572.5144,62.62665)
\curveto(1572.797,62.62681)(1572.8269,62.3904)(1572.8269,60.16034)
\lineto(1572.8269,57.69385)
\lineto(1567.7823,57.29399)
\curveto(1554.8062,56.26543)(1538.9969,54.74477)(1526.6221,53.33487)
\curveto(1523.6117,52.99188)(1522.0593,52.98444)(1457.6936,53.00469)
\curveto(1421.4767,53.01609)(1391.9653,53.05509)(1392.1127,53.09149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1278.0055,53.4304)
\curveto(1278.0055,53.67594)(1278.0655,53.87719)(1278.1394,53.87762)
\curveto(1278.2134,53.87805)(1280.2823,54.07606)(1282.7377,54.31762)
\curveto(1305.4465,56.55176)(1331.2283,58.32761)(1359.2555,59.58816)
\curveto(1377.5344,60.41026)(1392.0191,60.89611)(1441.9341,62.36138)
\curveto(1450.3314,62.60789)(1471.7868,63.25096)(1489.6127,63.79042)
\curveto(1527.716,64.94355)(1570.5571,66.19704)(1571.8894,66.19775)
\lineto(1572.8269,66.19826)
\lineto(1572.8269,64.96544)
\lineto(1572.8269,63.73263)
\lineto(1570.9966,63.62516)
\curveto(1569.9899,63.56606)(1563.3805,63.35688)(1556.3091,63.16032)
\curveto(1540.1222,62.7104)(1526.3865,62.30804)(1522.9162,62.18214)
\curveto(1521.443,62.12874)(1517.7466,62.005)(1514.7019,61.90727)
\curveto(1502.9309,61.52944)(1488.5072,60.97104)(1477.8269,60.4797)
\curveto(1444.1876,58.93211)(1415.2718,56.71543)(1385.7734,53.42287)
\lineto(1381.8448,52.98437)
\lineto(1329.9252,52.98417)
\lineto(1278.0055,52.98397)
\lineto(1278.0055,53.4304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1278.0055,57.71612)
\lineto(1278.0055,60.48397)
\lineto(1279.2109,60.48597)
\curveto(1279.8738,60.48681)(1285.0769,60.64605)(1290.7734,60.83984)
\curveto(1296.4698,61.03363)(1313.5055,61.55623)(1328.6305,62.00117)
\curveto(1343.7555,62.44611)(1368.0234,63.17066)(1382.5591,63.61128)
\curveto(1436.6421,65.2507)(1450.6689,65.66037)(1480.2377,66.46412)
\curveto(1509.6915,67.26476)(1568.3631,68.69792)(1571.7109,68.69854)
\lineto(1572.8269,68.69874)
\lineto(1572.8269,68.00346)
\lineto(1572.8269,67.30819)
\lineto(1569.9252,67.19513)
\curveto(1568.3292,67.13293)(1561.3984,66.92313)(1554.5234,66.72887)
\curveto(1531.5492,66.07971)(1523.3142,65.84062)(1517.7377,65.66086)
\curveto(1514.693,65.56276)(1508.1841,65.36283)(1503.2734,65.21665)
\curveto(1498.3627,65.07048)(1486.3894,64.70994)(1476.6662,64.41546)
\curveto(1459.3474,63.89093)(1449.8728,63.60973)(1431.3984,63.07193)
\curveto(1391.2444,61.90305)(1374.0284,61.30139)(1354.7019,60.39155)
\curveto(1329.5174,59.20593)(1306.5164,57.61273)(1285.151,55.57399)
\curveto(1281.5471,55.2301)(1278.4651,54.94874)(1278.302,54.94874)
\curveto(1278.0385,54.94874)(1278.0055,55.25644)(1278.0055,57.7166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1278.0055,60.85448)
\curveto(1278.0055,61.10666)(1278.1997,61.19293)(1278.943,61.2709)
\curveto(1280.0688,61.38898)(1295.216,61.87562)(1324.0769,62.72093)
\curveto(1335.8136,63.06468)(1360.0011,63.78684)(1377.8269,64.32573)
\curveto(1427.883,65.83895)(1432.9013,65.98865)(1449.5234,66.46449)
\curveto(1486.4729,67.52223)(1567.721,69.58754)(1572.5144,69.5909)
\curveto(1572.708,69.59103)(1572.8269,69.45515)(1572.8269,69.23397)
\curveto(1572.8269,68.92649)(1572.7079,68.87683)(1571.9708,68.87683)
\curveto(1570.5342,68.87683)(1526.5024,67.83107)(1508.0592,67.35892)
\curveto(1481.0253,66.66684)(1430.068,65.25329)(1424.3448,65.03668)
\curveto(1422.8716,64.98098)(1416.2019,64.77581)(1409.5234,64.58088)
\curveto(1397.9785,64.2439)(1369.1591,63.37751)(1356.4877,62.98648)
\curveto(1353.2466,62.88647)(1346.4162,62.68459)(1341.3091,62.53786)
\curveto(1336.2019,62.39113)(1329.2912,62.18862)(1325.9519,62.08784)
\curveto(1322.6127,61.98705)(1314.6171,61.74576)(1308.1841,61.55163)
\curveto(1289.7708,60.99599)(1279.7734,60.67214)(1278.8537,60.60153)
\curveto(1278.1349,60.54633)(1278.0055,60.58493)(1278.0055,60.85448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1178.0055,53.48394)
\lineto(1178.0055,53.9839)
\lineto(1182.1573,54.38198)
\curveto(1210.0225,57.05373)(1246.1227,59.35209)(1274.1264,60.2373)
\lineto(1278.0151,60.36023)
\lineto(1277.9661,57.61155)
\lineto(1277.9161,54.86286)
\lineto(1275.5947,54.62994)
\curveto(1274.3179,54.50183)(1270.3998,54.07908)(1266.8878,53.6905)
\lineto(1260.5024,52.98397)
\lineto(1219.2539,52.98397)
\lineto(1178.0054,52.98397)
\lineto(1178.0054,53.48394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1178.0055,53.4151)
\curveto(1178.0055,53.92739)(1178.2519,54.03197)(1179.7218,54.14359)
\curveto(1180.7175,54.21919)(1181.277,54.26862)(1183.8091,54.50462)
\curveto(1185.3177,54.64523)(1187.695,54.86022)(1189.5234,55.02138)
\curveto(1190.1127,55.07328)(1191.0769,55.15984)(1191.6662,55.21364)
\curveto(1192.722,55.31004)(1193.6654,55.38982)(1195.7734,55.56098)
\curveto(1196.3627,55.60888)(1197.2868,55.68617)(1197.8269,55.73284)
\curveto(1199.0441,55.838)(1200.8182,55.98314)(1202.1127,56.08346)
\curveto(1202.6528,56.12536)(1203.6573,56.20463)(1204.3448,56.25969)
\curveto(1205.0323,56.31479)(1206.1171,56.39894)(1206.7555,56.44679)
\curveto(1208.8775,56.60582)(1210.2266,56.70903)(1211.3091,56.79516)
\curveto(1211.8984,56.84206)(1212.9832,56.91936)(1213.7198,56.96698)
\curveto(1214.4564,57.01458)(1215.6618,57.10292)(1216.3984,57.16325)
\curveto(1217.135,57.22355)(1218.26,57.30379)(1218.8984,57.34149)
\curveto(1219.5368,57.37919)(1220.7019,57.45484)(1221.4877,57.50958)
\curveto(1223.7017,57.66385)(1225.4634,57.78041)(1227.0234,57.87584)
\curveto(1229.5143,58.02821)(1231.6216,58.15749)(1233.0948,58.24831)
\curveto(1233.8805,58.29671)(1235.2064,58.37634)(1236.0412,58.4252)
\curveto(1236.8761,58.4741)(1238.2019,58.55248)(1238.9877,58.59947)
\curveto(1239.7734,58.64647)(1241.2198,58.72711)(1242.2019,58.77867)
\curveto(1243.1841,58.83027)(1244.7912,58.91552)(1245.7734,58.9682)
\curveto(1246.7555,59.0209)(1248.2019,59.09842)(1248.9877,59.14052)
\curveto(1250.643,59.22922)(1253.5756,59.36839)(1256.7555,59.50921)
\curveto(1257.9832,59.56361)(1259.7511,59.64327)(1260.6841,59.68631)
\curveto(1262.5719,59.77341)(1265.9229,59.90451)(1269.7019,60.03917)
\curveto(1275.0244,60.22882)(1276.5309,60.29301)(1277.7377,60.38157)
\curveto(1278.4252,60.43197)(1280.7153,60.51467)(1282.8269,60.56525)
\curveto(1284.9386,60.61585)(1287.9118,60.69852)(1289.4341,60.74904)
\curveto(1293.2778,60.87657)(1297.2575,61.00529)(1300.4162,61.10425)
\curveto(1301.8894,61.15035)(1304.5011,61.23249)(1306.2198,61.28667)
\curveto(1307.9386,61.34087)(1310.6506,61.42363)(1312.2466,61.47063)
\curveto(1313.8426,61.51763)(1316.4943,61.59657)(1318.1394,61.64604)
\curveto(1319.7845,61.69554)(1322.4564,61.77459)(1324.0769,61.82175)
\curveto(1326.7885,61.90065)(1328.2773,61.94578)(1335.9519,62.18156)
\curveto(1338.55,62.26136)(1341.5212,62.34905)(1348.0055,62.53724)
\curveto(1349.7243,62.58714)(1352.4564,62.66918)(1354.0769,62.71959)
\curveto(1355.6975,62.76999)(1358.2689,62.84831)(1359.7912,62.89362)
\curveto(1361.3136,62.93892)(1363.9653,63.01849)(1365.6841,63.07043)
\curveto(1370.6022,63.21907)(1374.6337,63.33751)(1377.8269,63.42716)
\curveto(1379.4475,63.47266)(1382.1796,63.55445)(1383.8984,63.60893)
\curveto(1385.6171,63.66343)(1388.3493,63.74665)(1389.9698,63.79392)
\curveto(1391.5903,63.84122)(1394.2421,63.92)(1395.8627,63.96907)
\curveto(1397.4832,64.01817)(1400.0546,64.09548)(1401.5769,64.14094)
\curveto(1403.0993,64.18634)(1405.7109,64.26521)(1407.3805,64.31607)
\curveto(1409.0502,64.36697)(1411.8225,64.44983)(1413.5412,64.50028)
\curveto(1418.7487,64.65311)(1426.0769,64.87283)(1431.3984,65.03568)
\curveto(1436.6041,65.19498)(1440.3401,65.30511)(1443.5412,65.39363)
\curveto(1445.26,65.44113)(1448.1528,65.52167)(1449.9698,65.57255)
\curveto(1453.6755,65.67632)(1458.0423,65.79826)(1462.5591,65.9241)
\curveto(1464.2287,65.9706)(1467.0011,66.04456)(1468.7198,66.08843)
\curveto(1470.4386,66.13233)(1472.0658,66.22385)(1472.3359,66.29187)
\lineto(1472.8269,66.41555)
\lineto(1472.8269,65.43217)
\lineto(1472.8269,64.44879)
\lineto(1471.6216,64.33994)
\curveto(1470.9586,64.28004)(1468.8091,64.18781)(1466.8448,64.13493)
\curveto(1464.8805,64.08203)(1462.068,64.00464)(1460.5948,63.96292)
\curveto(1459.1216,63.92122)(1456.4296,63.84517)(1454.6127,63.79397)
\curveto(1450.8997,63.68933)(1446.5804,63.5624)(1442.4698,63.43715)
\curveto(1440.9475,63.39075)(1438.1752,63.3074)(1436.3091,63.2519)
\curveto(1434.443,63.1964)(1431.6305,63.11242)(1430.0591,63.06526)
\curveto(1428.4877,63.01806)(1425.9564,62.94257)(1424.4341,62.89742)
\curveto(1422.9118,62.85222)(1420.3403,62.77373)(1418.7198,62.72288)
\curveto(1417.0993,62.67208)(1414.2868,62.58756)(1412.4698,62.53518)
\curveto(1408.1817,62.41154)(1404.4619,62.296)(1401.1305,62.18299)
\curveto(1399.6573,62.13299)(1397.1662,62.05226)(1395.5948,62.00354)
\curveto(1394.0234,61.95484)(1391.5725,61.87524)(1390.1484,61.8267)
\curveto(1388.7243,61.7782)(1386.3136,61.69619)(1384.7912,61.64455)
\curveto(1383.2689,61.59295)(1381.0993,61.51312)(1379.9698,61.46722)
\curveto(1378.8403,61.42132)(1376.7109,61.34218)(1375.2377,61.29135)
\curveto(1372.3554,61.19185)(1369.2891,61.06628)(1366.5769,60.93656)
\curveto(1365.6439,60.89196)(1363.8359,60.81158)(1362.5591,60.75799)
\curveto(1356.6213,60.50878)(1352.7565,60.33392)(1350.6841,60.22069)
\curveto(1349.8493,60.17509)(1348.2019,60.09184)(1347.0234,60.0357)
\curveto(1344.7069,59.92535)(1342.8891,59.82671)(1340.5055,59.68199)
\curveto(1339.6707,59.63129)(1338.1439,59.54492)(1337.1127,59.49002)
\curveto(1336.0814,59.43512)(1334.7957,59.36127)(1334.2555,59.32592)
\curveto(1333.7153,59.29062)(1332.4296,59.21532)(1331.3984,59.1587)
\curveto(1329.2167,59.03892)(1327.3514,58.92135)(1325.5948,58.79289)
\curveto(1324.2908,58.69749)(1322.5416,58.58321)(1319.9698,58.42527)
\curveto(1318.4499,58.33197)(1316.8105,58.21724)(1314.9698,58.07547)
\curveto(1313.8321,57.98787)(1311.6369,57.8271)(1309.9698,57.70932)
\curveto(1309.3314,57.66422)(1308.3671,57.58827)(1307.8269,57.54054)
\curveto(1307.2868,57.49284)(1306.2421,57.41211)(1305.5055,57.36121)
\curveto(1303.9779,57.25565)(1302.2907,57.12019)(1300.8627,56.98844)
\curveto(1300.3225,56.93864)(1299.4386,56.86154)(1298.8984,56.81718)
\curveto(1298.3582,56.77278)(1297.5144,56.70006)(1297.0234,56.65548)
\curveto(1296.5323,56.61088)(1295.5278,56.52699)(1294.7912,56.46902)
\curveto(1294.0546,56.41102)(1293.0502,56.32482)(1292.5591,56.2774)
\curveto(1291.6443,56.1891)(1290.9933,56.12966)(1288.8091,55.93514)
\curveto(1288.1216,55.87394)(1287.1829,55.78703)(1286.7231,55.74206)
\curveto(1285.8458,55.65626)(1284.4763,55.53073)(1282.8269,55.38491)
\curveto(1282.2868,55.33721)(1281.443,55.25784)(1280.9519,55.20865)
\curveto(1280.4609,55.15945)(1279.6405,55.09196)(1279.1288,55.05866)
\lineto(1278.1985,54.99806)
\lineto(1278.1015,55.73206)
\curveto(1278.0485,56.13576)(1277.9786,56.82767)(1277.9469,57.26964)
\curveto(1277.9149,57.7116)(1277.8749,57.37647)(1277.8579,56.5249)
\curveto(1277.8229,54.76603)(1277.9399,54.87474)(1275.8625,54.66904)
\curveto(1273.8377,54.46852)(1273.6065,54.44512)(1272.6079,54.33968)
\curveto(1272.0455,54.28028)(1271.2821,54.19484)(1270.9114,54.14976)
\curveto(1270.5407,54.10466)(1269.7955,54.02373)(1269.2553,53.96988)
\curveto(1268.7151,53.91598)(1267.9517,53.83576)(1267.5589,53.7915)
\curveto(1267.166,53.7472)(1266.4428,53.66661)(1265.9517,53.61232)
\curveto(1263.6406,53.35682)(1263.2375,53.30664)(1262.7375,53.21213)
\curveto(1262.4428,53.15643)(1243.2575,53.08085)(1220.1035,53.04414)
\lineto(1178.0053,52.97744)
\lineto(1178.0053,53.41509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1099.4359,54.10882)
\curveto(1127.2387,56.91275)(1165.5847,58.96948)(1221.6644,60.66467)
\curveto(1284.727,62.57095)(1349.6517,64.50051)(1373.9449,65.19045)
\curveto(1399.8719,65.92679)(1433.7556,66.5467)(1427.7355,66.17456)
\curveto(1426.0687,66.07153)(1416.5228,65.75291)(1406.5223,65.46651)
\curveto(1324.8795,63.1284)(1278.6337,61.67471)(1261.3129,60.902)
\curveto(1227.5219,59.39453)(1192.0641,56.81859)(1172.9245,54.48075)
\curveto(1167.2503,53.78766)(1159.9608,53.631)(1129.488,53.54726)
\curveto(1096.6668,53.45706)(1093.5507,53.51526)(1099.4359,54.10882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.11481,89.70349)
\lineto(943.11481,91.72379)
\lineto(1139.0844,91.72379)
\lineto(1335.054,91.72379)
\lineto(1335.054,89.70349)
\lineto(1335.054,87.68318)
\lineto(1139.0844,87.68318)
\lineto(943.11481,87.68318)
\lineto(943.11481,89.70349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1040.9733,102.70919)
\curveto(1094.9344,102.78009)(1183.2344,102.78009)(1237.1955,102.70919)
\curveto(1291.1566,102.63829)(1247.0066,102.58037)(1139.0844,102.58037)
\curveto(1031.1622,102.58037)(987.01225,102.63837)(1040.9733,102.70919)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1102.6341,98.16351)
\curveto(1190.5087,98.23381)(1334.1524,98.23381)(1421.8423,98.16351)
\curveto(1509.5323,98.09321)(1437.635,98.03566)(1262.0705,98.03566)
\curveto(1086.506,98.03566)(1014.7596,98.09316)(1102.6341,98.16351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(950.18588,99.1615)
\curveto(943.24782,99.36245)(942.21526,99.92546)(947.91303,100.40078)
\curveto(954.39931,100.94188)(1449.7113,101.51761)(1521.3009,101.06726)
\curveto(1579.2585,100.70267)(1581.0261,100.66348)(1581.0261,99.7432)
\curveto(1581.0261,98.81637)(1573.9326,98.79727)(1268.2577,98.90138)
\curveto(1096.235,98.95998)(953.10269,99.07702)(950.18588,99.1615)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(966.94133,102.70906)
\curveto(980.18481,102.78396)(1002.0041,102.78396)(1015.4287,102.70911)
\curveto(1028.8532,102.63421)(1018.0176,102.57298)(991.34959,102.57295)
\curveto(964.68157,102.57292)(953.69785,102.63415)(966.94133,102.70906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1102.8452,127.96301)
\curveto(1190.558,128.03333)(1334.088,128.03333)(1421.8008,127.96301)
\curveto(1509.5137,127.89269)(1437.7486,127.835158)(1262.323,127.835158)
\curveto(1086.8974,127.835158)(1015.1324,127.892688)(1102.8452,127.96301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.11481,130.614664)
\lineto(943.11481,132.129893)
\lineto(1139.0844,132.129893)
\lineto(1335.054,132.129893)
\lineto(1335.054,130.614664)
\lineto(1335.054,129.099435)
\lineto(1139.0844,129.099435)
\lineto(943.11481,129.099435)
\lineto(943.11481,130.614664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(943.11481,104.09816)
\lineto(943.11481,105.36085)
\lineto(1139.0844,105.36085)
\lineto(1335.054,105.36085)
\lineto(1335.054,104.09816)
\lineto(1335.054,102.83547)
\lineto(1139.0844,102.83547)
\lineto(943.11481,102.83547)
\lineto(943.11481,104.09816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1572.9449,60.04253)
\lineto(1572.9449,62.29205)
\lineto(1578.627,62.6044)
\curveto(1581.7522,62.77619)(1590.2754,63.0666)(1597.5674,63.24974)
\lineto(1610.8256,63.58274)
\lineto(1610.8256,62.02994)
\curveto(1610.8256,60.07004)(1610.7826,60.05887)(1601.7343,59.66776)
\curveto(1597.7063,59.49365)(1591.5696,59.14487)(1588.0972,58.89268)
\curveto(1584.6248,58.64049)(1579.795,58.2899)(1577.3643,58.11358)
\lineto(1572.9449,57.793)
\lineto(1572.9449,60.04253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1603.3758,64.31585)
\curveto(1604.6953,64.41989)(1606.8545,64.41989)(1608.174,64.31585)
\curveto(1609.4935,64.2118)(1608.4139,64.12667)(1605.7749,64.12667)
\curveto(1603.1359,64.12667)(1602.0563,64.21177)(1603.3758,64.31585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1602.1446,67.32008)
\curveto(1602.5092,67.46598)(1602.9449,67.44804)(1603.1127,67.28018)
\curveto(1603.2805,67.11235)(1602.9822,66.99298)(1602.4498,67.01491)
\curveto(1601.8614,67.03911)(1601.7417,67.15882)(1602.1446,67.32006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1602.1446,67.82515)
\curveto(1602.5092,67.97106)(1602.9449,67.95311)(1603.1127,67.78525)
\curveto(1603.2805,67.61742)(1602.9822,67.49804)(1602.4498,67.51997)
\curveto(1601.8614,67.54417)(1601.7417,67.66389)(1602.1446,67.82512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1572.9449,59.8746)
\curveto(1572.9449,61.36885)(1573.1779,61.93017)(1573.8923,62.1569)
\curveto(1574.4133,62.32227)(1578.4476,62.56498)(1582.8574,62.69625)
\curveto(1604.5818,63.34295)(1608.6291,63.47693)(1609.563,63.58027)
\curveto(1610.3707,63.66967)(1610.5731,63.3926)(1610.5731,62.19753)
\curveto(1610.5731,60.89714)(1610.3435,60.65465)(1608.8053,60.33071)
\curveto(1607.8331,60.12594)(1604.1965,59.8271)(1600.7241,59.66662)
\curveto(1593.6844,59.34128)(1589.0587,59.0704)(1583.8041,58.67579)
\curveto(1581.8595,58.52977)(1578.6207,58.2939)(1576.6067,58.15164)
\lineto(1572.9449,57.89299)
\lineto(1572.9449,59.8746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1610.7246,64.12137)
\curveto(1610.7246,64.74065)(1610.6876,64.75268)(1608.7675,64.75091)
\curveto(1607.691,64.74993)(1601.6396,64.58388)(1595.3198,64.38194)
\curveto(1589,64.17999)(1581.3576,63.93905)(1578.3366,63.84651)
\lineto(1572.8439,63.67827)
\lineto(1572.8439,64.97311)
\lineto(1572.8439,66.26795)
\lineto(1575.1799,66.27845)
\curveto(1577.1495,66.28745)(1610.4746,67.21005)(1610.6615,67.26094)
\curveto(1610.6965,67.26994)(1610.7245,67.50541)(1610.7245,67.78321)
\curveto(1610.7245,68.16755)(1610.5562,68.28828)(1610.0202,68.28828)
\curveto(1608.9878,68.28828)(1583.3859,67.58216)(1577.7052,67.397)
\lineto(1572.8438,67.23855)
\lineto(1572.8438,68.01596)
\lineto(1572.8438,68.79336)
\lineto(1576.4425,68.80416)
\curveto(1579.2815,68.81316)(1610.4631,69.48086)(1610.6429,69.53701)
\curveto(1610.6669,69.54501)(1610.7399,69.74983)(1610.803,69.99289)
\curveto(1610.866,70.23596)(1610.9317,68.87226)(1610.9478,66.96244)
\curveto(1610.9638,65.05262)(1610.9198,63.49004)(1610.8508,63.49004)
\curveto(1610.7818,63.49004)(1610.7245,63.77414)(1610.7245,64.12138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1537.236,53.40616)
\curveto(1550.477,54.87949)(1571.3191,56.62444)(1589.764,57.80392)
\curveto(1598.2552,58.34691)(1608.8561,58.94434)(1609.9997,58.94434)
\lineto(1610.9772,58.94434)
\lineto(1610.9772,55.91388)
\lineto(1610.9772,52.88343)
\lineto(1572.0232,52.91293)
\lineto(1533.0691,52.94243)
\lineto(1537.236,53.40608)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=5.28576183,linecolor=curcolor]
{
\newpath
\moveto(672.31123,174.25795)
\lineto(2.44817,174.25795)
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=5.29139376,linecolor=curcolor]
{
\newpath
\moveto(671.83154,50.00541)
\lineto(1.02531,50.25795)
}
}
\end{pspicture}


==> Holonomy_insert_unstable.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(1746.53125,224.46875)
\rput(810,120){$\stackrel{\text{\tiny{Insert holonomy}}} \longrightarrow$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(670.42883301,222.94287109)
\lineto(0.0489502,222.94287109)
\lineto(0.0489502,1.06842041)
\lineto(670.42883301,1.06842041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.1337502,linecolor=curcolor]
{
\newpath
\moveto(670.42883301,222.94287109)
\lineto(0.0489502,222.94287109)
\lineto(0.0489502,1.06842041)
\lineto(670.42883301,1.06842041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16881192,linecolor=curcolor]
{
\newpath
\moveto(0.04902,108.19414)
\lineto(670.42893,108.19414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1.87923,108.13472)
\lineto(672.2591,108.13472)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(672.24855,118.18785)
\curveto(672.24855,116.48183)(437.70724,122.71478)(325.74867,148.24913)
\curveto(213.79009,173.78347)(-0.51304,189.90868)(-0.51304,189.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(512.24855,118.18785)
\curveto(512.24855,116.48183)(277.70724,122.71479)(165.74867,148.24913)
\curveto(120.35421,158.60222)(58.13473,167.40849)(0.19655,174.22028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.24855,118.18785)
\curveto(372.24855,116.48183)(137.70724,122.71479)(25.74867,148.24913)
\curveto(18.33465,149.94004)(10.47183,151.58969)(2.25216,153.19613)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(672.24855,118.18785)
\curveto(672.24855,116.48183)(437.70724,122.71478)(325.74867,148.24913)
\curveto(213.79009,173.78347)(-0.51304,189.90868)(-0.51304,189.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(671.14744,125.01339)
\curveto(605.69364,129.75457)(534.22874,137.1923)(485.74867,148.24913)
\curveto(373.79009,173.78348)(1.90316,200.01021)(1.90316,200.01021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(512.24855,18.18785)
\curveto(512.24855,16.48183)(277.70724,22.71479)(165.74867,48.24913)
\curveto(120.70619,58.52195)(59.0986,67.27183)(1.54505,74.06146)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(372.24855,18.18785)
\curveto(372.24855,16.48183)(137.70724,22.71479)(25.74867,48.24913)
\curveto(17.6403,50.0984)(8.99511,51.89832)(-0.06659,53.64634)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(672.24855,18.18785)
\curveto(672.24855,16.48183)(437.70724,22.71478)(325.74867,48.24913)
\curveto(213.79009,73.78347)(-0.51304,89.90868)(-0.51304,89.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(673.2307,24.86325)
\curveto(607.21412,29.597)(534.74359,37.07488)(485.74867,48.24913)
\curveto(373.79009,73.78348)(159.48696,89.90868)(159.48696,89.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(671.01407,51.43876)
\curveto(556.04161,75.11895)(359.48696,89.90868)(359.48696,89.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(1610.42883301,222.94290161)
\lineto(940.0489502,222.94290161)
\lineto(940.0489502,1.06845093)
\lineto(1610.42883301,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.1337502,linecolor=curcolor]
{
\newpath
\moveto(1610.42883301,222.94290161)
\lineto(940.0489502,222.94290161)
\lineto(940.0489502,1.06845093)
\lineto(1610.42883301,1.06845093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(940.03096,97.40349)
\lineto(1610.68145,94.12539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(941.74963,146.52498)
\lineto(1610.60376,144.81399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76321596,linecolor=curcolor]
{
\newpath
\moveto(1452.31686,152.37864)
\curveto(1452.31686,151.38527)(1217.6846,155.01456)(1105.68261,169.88251)
\curveto(1060.27055,175.91083)(998.02694,181.03849)(940.06629,185.00481)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76321596,linecolor=curcolor]
{
\newpath
\moveto(1312.26257,152.37864)
\curveto(1312.26257,151.38527)(1077.63031,155.01456)(965.62832,169.88251)
\curveto(958.21143,170.86709)(950.34555,171.82763)(942.1227,172.76302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76321596,linecolor=curcolor]
{
\newpath
\moveto(1610.5932,152.37864)
\curveto(1610.5932,151.38527)(1377.74665,155.01456)(1265.74466,169.88251)
\curveto(1153.74266,184.75046)(939.35642,194.13974)(939.35642,194.13974)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.76321596,linecolor=curcolor]
{
\newpath
\moveto(1611.27737,156.35297)
\curveto(1545.79819,159.11364)(1474.30558,163.44442)(1425.80671,169.88251)
\curveto(1313.80471,184.75047)(944.85319,206.9721)(944.85319,206.9721)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93858981,linecolor=curcolor]
{
\newpath
\moveto(1452.25799,18.11664)
\curveto(1452.25799,16.6138)(1217.70409,22.10443)(1105.73951,44.59772)
\curveto(1060.69461,53.64708)(999.08371,61.35489)(941.52707,67.3359)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93858981,linecolor=curcolor]
{
\newpath
\moveto(1312.25048,18.11664)
\curveto(1312.25048,16.6138)(1077.69657,22.10443)(965.73199,44.59772)
\curveto(957.62319,46.22675)(948.97754,47.81231)(939.91535,49.35215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93858981,linecolor=curcolor]
{
\newpath
\moveto(1610.48087,18.11664)
\curveto(1610.48087,16.6138)(1377.71268,22.10443)(1265.7481,44.59772)
\curveto(1153.78351,67.09101)(939.46888,81.29577)(939.46888,81.29577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93858981,linecolor=curcolor]
{
\newpath
\moveto(1610.74879,23.99702)
\curveto(1544.72867,28.167)(1474.75424,34.75429)(1425.75669,44.59772)
\curveto(1313.7921,67.09102)(1099.47747,81.29577)(1099.47747,81.29577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.93858981,linecolor=curcolor]
{
\newpath
\moveto(1609.96061,47.40748)
\curveto(1494.98197,68.26744)(1299.48821,81.29577)(1299.48821,81.29577)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67977798,linecolor=curcolor]
{
\newpath
\moveto(1452.27286,137.33802)
\curveto(1452.27286,138.12627)(1217.69913,135.24644)(1105.72509,123.44869)
\curveto(1060.67638,118.7023)(999.06027,114.65955)(941.49877,111.5225)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67977798,linecolor=curcolor]
{
\newpath
\moveto(1312.25351,137.33802)
\curveto(1312.25351,138.12627)(1077.67977,135.24644)(965.70573,123.44869)
\curveto(957.59624,122.59426)(948.94986,121.76264)(939.8869,120.95498)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67977798,linecolor=curcolor]
{
\newpath
\moveto(1610.50927,137.33802)
\curveto(1610.50927,138.12627)(1377.72125,135.24644)(1265.7472,123.44869)
\curveto(1153.77314,111.65095)(939.4404,104.20054)(939.4404,104.20054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67977798,linecolor=curcolor]
{
\newpath
\moveto(1610.42012,134.25377)
\curveto(1544.39443,132.06661)(1474.77101,128.61157)(1425.76932,123.44869)
\curveto(1313.79526,111.65094)(1099.46251,104.20054)(1099.46251,104.20054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.67977798,linecolor=curcolor]
{
\newpath
\moveto(1611.06033,121.97497)
\curveto(1496.07197,111.03391)(1299.49016,104.20054)(1299.49016,104.20054)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(672.24855,118.18785)
\curveto(672.24855,116.48183)(437.70724,122.71478)(325.74867,148.24913)
\curveto(213.79009,173.78347)(-0.51304,189.90868)(-0.51304,189.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(671.14744,145.01339)
\curveto(605.69364,149.75457)(534.22874,157.1923)(485.74867,168.24913)
\curveto(373.79009,193.78348)(159.48696,209.90868)(159.48696,209.90868)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(671.14744,125.01339)
\curveto(605.69364,129.75457)(534.22874,137.1923)(485.74867,148.24913)
\curveto(373.79009,173.78348)(1.90316,200.01021)(1.90316,200.01021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.9203034,linecolor=curcolor]
{
\newpath
\moveto(1607.17302,169.60998)
\curveto(1541.71417,173.62525)(1361.13884,184.20166)(1312.65503,193.56561)
\curveto(1200.6878,215.19047)(948.98957,216.86992)(948.98957,216.86992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(940.03096,117.40349)
\lineto(1610.68145,114.12539)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(940.03096,37.40349)
\lineto(1610.68145,34.12539)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1608.41809,41.40231)
\curveto(1608.41809,44.45802)(1608.22235,46.95814)(1607.9831,46.95814)
\curveto(1607.74386,46.95814)(1599.22069,48.3088)(1589.04274,49.95961)
\curveto(1526.64025,60.08092)(1429.98115,70.48665)(1321.04525,78.81058)
\curveto(1309.38665,79.70144)(1299.65125,80.62675)(1299.41125,80.86682)
\curveto(1298.10275,82.17527)(1301.77135,82.16268)(1319.59215,80.79752)
\curveto(1439.61985,71.60286)(1528.05295,61.85122)(1604.12494,49.4217)
\lineto(1608.41809,48.72024)
\lineto(1608.41809,70.44733)
\lineto(1608.41809,92.17442)
\lineto(1555.63762,92.77976)
\curveto(1497.17935,93.45023)(1065.98235,95.4976)(989.95215,95.4657)
\lineto(941.71745,95.4455)
\lineto(941.71745,88.9414)
\lineto(941.71745,82.4373)
\lineto(946.01055,81.89063)
\curveto(948.37175,81.58997)(956.89495,80.8681)(964.95095,80.28648)
\curveto(1085.40305,71.5902)(1194.65505,58.96806)(1266.48145,45.44994)
\curveto(1311.92315,36.89756)(1311.30295,36.94018)(1394.83645,36.62968)
\lineto(1469.65335,36.35157)
\lineto(1455.08085,38.60306)
\curveto(1447.06605,39.84138)(1432.03575,42.46067)(1421.68025,44.42371)
\curveto(1357.47775,56.59426)(1256.49995,68.3065)(1133.64945,77.83192)
\curveto(1115.03905,79.2749)(1099.62155,80.64629)(1099.38845,80.87945)
\curveto(1098.02695,82.2409)(1103.10485,82.07197)(1132.72125,79.77049)
\curveto(1260.80775,69.81692)(1360.48305,58.11763)(1428.63725,45.03765)
\curveto(1437.26335,43.38216)(1453.95665,40.63691)(1465.73345,38.93708)
\lineto(1487.14585,35.8465)
\lineto(1547.78195,35.8465)
\lineto(1608.41809,35.8465)
\lineto(1608.41809,41.40234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1292.74545,38.82953)
\curveto(1286.63395,39.83671)(1272.99695,42.2929)(1262.44085,44.28773)
\curveto(1197.91315,56.48185)(1092.60205,68.78375)(980.60825,77.20999)
\curveto(965.60755,78.33862)(950.72035,79.51662)(947.52575,79.82777)
\lineto(941.71745,80.3935)
\lineto(941.71745,74.28242)
\curveto(941.71745,70.92133)(941.90865,68.17135)(942.14235,68.17135)
\curveto(943.55835,68.17135)(999.51045,61.73583)(1012.93315,60.02911)
\curveto(1042.54895,56.26342)(1070.21645,51.98987)(1100.81645,46.4546)
\curveto(1149.31785,37.68112)(1144.11695,38.0459)(1228.60075,37.49185)
\lineto(1303.85705,36.99831)
\lineto(1292.74545,38.82953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1134.65655,38.46358)
\curveto(1129.57735,39.44662)(1092.42385,46.161)(1081.62355,48.0477)
\curveto(1065.68755,50.83156)(1033.41285,55.53988)(1009.49585,58.56989)
\curveto(990.82585,60.93516)(944.81075,66.15104)(942.61405,66.15104)
\curveto(942.12095,66.15104)(941.71745,62.51449)(941.71745,58.06982)
\curveto(941.71745,53.62515)(941.90515,49.9886)(942.13455,49.9886)
\curveto(942.36395,49.9886)(949.75065,48.60779)(958.54945,46.92013)
\curveto(1002.43355,38.50294)(997.63055,38.86689)(1071.01695,38.39777)
\curveto(1107.40765,38.16515)(1136.04555,38.19476)(1134.65655,38.46357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1608.41809,103.90032)
\lineto(1608.41809,112.44398)
\lineto(1556.64777,112.83153)
\curveto(1528.17405,113.04469)(1498.96805,112.87003)(1491.74545,112.44343)
\curveto(1478.25755,111.64676)(1436.35945,109.45396)(1398.81145,107.57959)
\curveto(1371.92375,106.23738)(1308.11895,103.54152)(1303.03985,103.53308)
\curveto(1300.92365,103.52908)(1299.42835,103.90886)(1299.71705,104.37596)
\curveto(1300.00575,104.84306)(1309.46485,105.52818)(1320.73735,105.89845)
\curveto(1347.10745,106.76462)(1424.67755,110.35741)(1453.35965,112.04107)
\curveto(1474.61995,113.28906)(1471.97105,113.35172)(1392.23155,113.4869)
\curveto(1329.20755,113.59375)(1302.97095,113.2664)(1284.65025,112.14464)
\curveto(1241.94345,109.52973)(1115.80995,103.55379)(1102.88725,103.53308)
\curveto(1100.62915,103.52908)(1099.31375,103.89763)(1099.85675,104.38125)
\curveto(1100.38455,104.85126)(1115.81725,105.78547)(1134.15145,106.45726)
\curveto(1171.57395,107.82848)(1210.14475,109.63288)(1259.41035,112.31707)
\lineto(1292.74545,114.13329)
\lineto(1230.11595,114.43028)
\curveto(1182.45535,114.65628)(1161.45065,114.35558)(1142.23265,113.1723)
\curveto(1101.77595,110.68123)(1064.64325,108.74873)(1015.96365,106.60085)
\curveto(990.96235,105.49773)(964.02915,104.30751)(956.11205,103.95591)
\curveto(941.77565,103.31924)(941.71745,103.30687)(941.71745,100.89629)
\lineto(941.71745,98.47592)
\lineto(995.70575,98.47592)
\curveto(1050.81725,98.47592)(1350.12245,97.02463)(1516.24165,95.9519)
\lineto(1608.41809,95.35667)
\lineto(1608.41809,103.90032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(997.89535,38.34482)
\curveto(997.40425,38.44422)(992.18105,39.31621)(986.28815,40.28269)
\curveto(980.39535,41.24916)(971.39535,42.85115)(966.28815,43.84266)
\curveto(961.18105,44.83417)(953.86855,46.20701)(950.03815,46.89341)
\curveto(946.20785,47.57982)(942.63195,48.23126)(942.09175,48.34107)
\lineto(941.10965,48.54073)
\lineto(941.10965,43.51235)
\lineto(941.10965,38.48397)
\lineto(966.59045,38.48397)
\curveto(980.60495,38.48397)(993.58265,38.41207)(995.42975,38.32407)
\curveto(997.27685,38.23617)(998.38645,38.24547)(997.89535,38.34477)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1294.85965,38.32628)
\curveto(1290.93105,39.00971)(1278.47565,41.25142)(1267.18105,43.30786)
\curveto(1226.54225,50.70708)(1195.07735,55.36726)(1146.82395,61.13366)
\curveto(1094.54305,67.38133)(1046.76435,71.958)(978.78815,77.22961)
\curveto(945.83765,79.78495)(943.82375,79.9611)(943.59685,80.30771)
\curveto(943.49155,80.46846)(943.04965,80.50692)(942.61465,80.39321)
\curveto(941.84675,80.19238)(941.82395,80.04452)(941.82395,75.27271)
\curveto(941.82395,72.57017)(941.91895,69.88508)(942.03455,69.30584)
\lineto(942.24515,68.25268)
\lineto(946.23095,67.84218)
\curveto(958.00125,66.62998)(979.87175,64.05346)(979.94975,63.86985)
\curveto(979.99975,63.75309)(980.76275,63.71505)(981.64615,63.78535)
\curveto(982.57105,63.85885)(983.25245,63.76055)(983.25245,63.55343)
\curveto(983.25245,63.35561)(983.53655,63.26805)(983.88375,63.35885)
\curveto(985.44955,63.76832)(1048.78835,55.63965)(1049.32395,54.9605)
\curveto(1049.42195,54.83594)(1050.46675,54.6893)(1051.64535,54.63462)
\curveto(1052.82395,54.57992)(1053.83095,54.41162)(1053.88315,54.26056)
\curveto(1053.93515,54.10951)(1054.53805,54.05129)(1055.22245,54.13119)
\curveto(1055.90675,54.21109)(1056.46815,54.13819)(1056.46975,53.96954)
\curveto(1056.46975,53.80072)(1057.47585,53.61961)(1058.70195,53.56707)
\curveto(1059.92795,53.51457)(1060.97515,53.34204)(1061.02905,53.18377)
\curveto(1061.08305,53.02551)(1061.60525,52.9662)(1062.18975,53.05199)
\curveto(1062.77425,53.13779)(1063.25385,53.06919)(1063.25545,52.89957)
\curveto(1063.25545,52.72995)(1064.25375,52.54841)(1065.47005,52.49613)
\curveto(1066.68645,52.44383)(1067.76995,52.28315)(1067.87785,52.13899)
\curveto(1067.98565,51.99484)(1068.95785,51.82881)(1070.03815,51.77004)
\curveto(1071.11855,51.71124)(1072.05635,51.50938)(1072.12225,51.32139)
\curveto(1072.18825,51.1334)(1072.38925,51.07056)(1072.56915,51.18175)
\curveto(1073.01425,51.45684)(1080.75245,50.20187)(1080.75245,49.85459)
\curveto(1080.75245,49.7024)(1080.99355,49.67039)(1081.28815,49.78349)
\curveto(1081.58285,49.89656)(1082.10515,49.86759)(1082.44895,49.71919)
\curveto(1082.79265,49.57076)(1083.42015,49.48269)(1083.84335,49.5235)
\curveto(1084.26655,49.5643)(1084.71965,49.4249)(1084.85015,49.21363)
\curveto(1084.98075,49.0024)(1085.22955,48.91731)(1085.40305,49.02455)
\curveto(1085.76985,49.25125)(1092.62985,48.14148)(1092.89535,47.81248)
\curveto(1092.99335,47.69079)(1093.87745,47.54849)(1094.85965,47.49625)
\curveto(1095.84175,47.44405)(1096.69585,47.25215)(1096.75765,47.06988)
\curveto(1096.81965,46.88762)(1097.07905,46.81868)(1097.33435,46.91668)
\curveto(1097.58975,47.01468)(1103.64635,46.04149)(1110.79345,44.75404)
\curveto(1131.89025,40.95375)(1140.73655,39.73536)(1153.67125,38.84858)
\curveto(1161.75825,38.29415)(1190.89775,37.82503)(1230.75245,37.60763)
\curveto(1250.68995,37.49888)(1274.87745,37.33653)(1284.50245,37.24685)
\lineto(1302.00245,37.0838)
\lineto(1294.85965,38.32639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.01505,104.19814)
\curveto(957.58405,104.37193)(956.79375,104.3755)(956.22935,104.20614)
\curveto(955.35435,103.94373)(955.45945,103.90136)(957.00245,103.89439)
\curveto(958.36675,103.88839)(958.60575,103.95989)(958.01505,104.19808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.93105,105.47847)
\curveto(1042.92255,108.9147)(1088.12445,111.13195)(1140.21675,114.27283)
\lineto(1153.78815,115.09112)
\lineto(1121.46675,115.30978)
\curveto(1072.36235,115.64198)(1016.14745,115.72939)(1014.14535,115.47665)
\curveto(1011.69845,115.16776)(972.01155,112.70945)(953.43105,111.71586)
\curveto(949.69895,111.51628)(945.48015,111.25625)(944.05605,111.13801)
\curveto(941.91315,110.96009)(941.46675,111.01399)(941.46675,111.45069)
\curveto(941.46675,112.06394)(939.52325,111.91111)(969.85965,113.68349)
\curveto(1009.34825,115.99059)(1008.75815,115.88107)(982.00245,115.937)
\curveto(969.23465,115.9637)(954.81055,116.09126)(949.94895,116.22051)
\lineto(941.10965,116.45549)
\lineto(941.10965,110.68402)
\lineto(941.10965,104.91255)
\lineto(945.48465,104.96355)
\curveto(947.89085,104.99155)(954.84175,105.22331)(960.93105,105.47851)
\closepath
}
}
\end{pspicture}


==> Nice_1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.4pt,yunit=.4pt,runit=.4pt}
 \rput(-30,100){$\mathcal{F}$}  \rput(950,100){$\mathcal{F}_{nice}$}
\begin{pspicture}(905.4301765,151.02262422)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96186048,linecolor=curcolor]
{
\newpath
\moveto(506.631924,0.86886659)
\lineto(903.96416,1.51026659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96186048,linecolor=curcolor]
{
\newpath
\moveto(506.631924,148.89100659)
\lineto(903.96416,149.53240659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96186048,linecolor=curcolor]
{
\newpath
\moveto(506.953472,149.82987659)
\lineto(506.636607,0.00316659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96186048,linecolor=curcolor]
{
\newpath
\moveto(904.94925,149.82987659)
\lineto(904.63238,0.00316659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.639971,80.93126659)
\lineto(903.95615,81.62456659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.149763,47.02896659)
\curveto(506.149763,47.02896659)(622.50617,59.47558659)(655.58867,57.96034659)
\curveto(688.67116,56.44511659)(714.74627,57.13045659)(714.74627,57.13045659)
\lineto(903.13972,65.21167659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(507.159915,55.22219659)
\curveto(507.159915,55.22219659)(588.21752,63.22116659)(654.6679,67.25857659)
\curveto(674.20012,68.44532659)(697.6956,67.44403659)(712.72596,68.09420659)
\curveto(778.89095,70.95629659)(904.14987,72.39478659)(904.14987,72.39478659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.149763,116.84149659)
\curveto(506.149763,116.84149659)(588.91059,122.78745659)(656.68148,125.85059659)
\curveto(673.57926,126.61435659)(686.38908,126.37713659)(708.68535,126.10618659)
\curveto(774.94904,125.30092659)(903.13972,139.06485659)(903.13972,139.06485659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.639971,96.93126659)
\lineto(903.95615,97.62456659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96509635,linecolor=curcolor]
{
\newpath
\moveto(0.9727,0.87406659)
\lineto(398.303558,1.51986659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96509635,linecolor=curcolor]
{
\newpath
\moveto(0.9727,149.89435659)
\lineto(398.303558,150.54007659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96509635,linecolor=curcolor]
{
\newpath
\moveto(1.29424,150.83954659)
\lineto(0.97738,0.00256659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.96509635,linecolor=curcolor]
{
\newpath
\moveto(399.288645,150.83954659)
\lineto(398.971783,0.00256659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1.07349,45.12066659)
\curveto(14.76189,48.06816659)(1.09229,45.20166659)(8.14456,46.13086659)
\curveto(8.17836,46.14086659)(11.16965,46.12086659)(11.17502,46.13086659)
\curveto(11.41311,46.36886659)(12.95723,47.40796659)(13.19533,47.64606659)
\curveto(13.43342,47.88416659)(11.884,46.99036659)(12.18517,47.14096659)
\curveto(12.61109,47.35396659)(12.8586,47.81436659)(13.19532,48.15116659)
\curveto(13.86876,48.82456659)(14.54219,49.49796659)(15.21563,50.17146659)
\curveto(15.88906,50.84486659)(16.3841,51.76586659)(17.23593,52.19176659)
\curveto(17.83827,52.49286659)(18.61736,51.97876659)(19.25624,52.19176659)
\curveto(19.70799,52.34236659)(19.84047,52.98896659)(20.26639,53.20186659)
\curveto(20.532,53.33466659)(23.77877,53.20186659)(24.307,53.20186659)
\lineto(29.35776,53.20186659)
\lineto(31.37807,53.20186659)
\curveto(31.71478,53.20186659)(32.06878,53.30836659)(32.38822,53.20186659)
\curveto(33.1025,52.96376659)(33.67808,52.37436659)(34.40852,52.19176659)
\curveto(35.06185,52.02836659)(35.78995,52.40466659)(36.42883,52.19176659)
\curveto(36.88058,52.04116659)(37.01306,51.39456659)(37.43898,51.18156659)
\curveto(37.74015,51.03096659)(38.11242,51.18156659)(38.44913,51.18156659)
\curveto(39.12257,51.18156659)(39.83056,51.39456659)(40.46944,51.18156659)
\curveto(41.20728,50.93566659)(43.77221,47.38696659)(44.51005,47.14096659)
\curveto(45.854,46.69296659)(48.12373,47.50026659)(49.56081,47.14096659)
\curveto(57.96884,45.03896659)(48.34145,47.21096659)(54.61158,45.12066659)
\curveto(54.93101,45.01416659)(55.38363,45.35876659)(55.62173,45.12066659)
\curveto(55.85982,44.88256659)(55.38363,44.34856659)(55.62173,44.11046659)
\curveto(56.09792,43.63436659)(57.00316,44.32346659)(57.64203,44.11046659)
\curveto(58.35632,43.87246659)(58.9889,43.43706659)(59.66234,43.10036659)
\curveto(60.33577,42.76366659)(61.0803,42.54196659)(61.68264,42.09016659)
\curveto(62.44455,41.51876659)(62.88629,40.55986659)(63.70295,40.06986659)
\curveto(64.616,39.52206659)(65.72325,39.39646659)(66.73341,39.05976659)
\curveto(69.1353,38.25916659)(71.26767,37.46226659)(73.80447,37.03946659)
\curveto(74.99891,36.84036659)(76.59388,37.03946659)(77.84508,37.03946659)
\curveto(78.65829,37.03946659)(81.25167,36.82806659)(81.88569,37.03946659)
\curveto(82.59998,37.27756659)(83.17556,37.86696659)(83.906,38.04956659)
\curveto(84.55933,38.21296659)(85.27298,37.88626659)(85.9263,38.04956659)
\curveto(87.55712,38.45726659)(87.92992,39.04306659)(88.95676,40.06986659)
\curveto(89.29348,40.40666659)(89.51516,40.92946659)(89.96691,41.08006659)
\curveto(90.60579,41.29306659)(91.34834,40.86706659)(91.98722,41.08006659)
\curveto(92.43897,41.23066659)(92.66065,41.75346659)(92.99737,42.09016659)
\curveto(93.67081,42.76366659)(94.25577,43.53906659)(95.01768,44.11046659)
\curveto(95.62002,44.56226659)(96.41151,44.70306659)(97.03798,45.12066659)
\curveto(98.22663,45.91306659)(98.92558,47.29396659)(100.06844,48.15116659)
\curveto(100.67078,48.60286659)(101.46227,48.74366659)(102.08874,49.16126659)
\curveto(103.95648,50.40646659)(102.24132,50.94656659)(104.10905,52.19176659)
\curveto(104.66938,52.56526659)(105.56902,51.81816659)(106.12935,52.19176659)
\curveto(106.75582,52.60936659)(106.60711,53.67966659)(107.13951,54.21206659)
\curveto(107.3776,54.45016659)(107.84849,54.06146659)(108.14966,54.21206659)
\curveto(111.18012,55.72726659)(106.12935,55.22219659)(111.18012,57.24249659)
\curveto(112.11802,57.61765659)(113.22004,57.04439659)(114.21058,57.24249659)
\curveto(114.94888,57.39015659)(115.50044,58.07003659)(116.23088,58.25265659)
\curveto(117.21087,58.49764659)(118.25119,58.25265659)(119.26134,58.25265659)
\lineto(127.34256,58.25265659)
\lineto(129.36286,58.25265659)
\curveto(130.0363,58.25265659)(130.74429,58.46560659)(131.38317,58.25265659)
\curveto(131.83492,58.10206659)(131.94157,57.39308659)(132.39332,57.24249659)
\curveto(133.0322,57.02953659)(133.74019,57.24249659)(134.41363,57.24249659)
\curveto(134.75034,57.24249659)(135.12261,57.39308659)(135.42378,57.24249659)
\curveto(135.8497,57.02953659)(136.00801,56.44530659)(136.43393,56.23234659)
\curveto(136.7351,56.08176659)(137.12465,56.33882659)(137.44408,56.23234659)
\curveto(138.33589,55.93507659)(142.70566,53.73476659)(143.505,53.20186659)
\curveto(143.90121,52.93776659)(144.08923,52.40466659)(144.51515,52.19176659)
\curveto(144.81632,52.04116659)(145.22413,52.34236659)(145.5253,52.19176659)
\curveto(146.51932,51.69476659)(148.5719,48.64816659)(149.56591,48.15116659)
\curveto(150.09162,45.78866659)(152.42467,47.53496659)(153.60652,47.14096659)
\curveto(154.32081,46.90286659)(154.89639,46.31346659)(155.62683,46.13086659)
\curveto(156.28016,45.96746659)(156.9737,46.13086659)(157.64713,46.13086659)
\lineto(159.66744,46.13086659)
\lineto(168.75881,46.13086659)
\lineto(174.81973,46.13086659)
\curveto(175.15645,46.13086659)(175.59179,45.89276659)(175.82988,46.13086659)
\curveto(176.06798,46.36886659)(175.59179,46.90286659)(175.82988,47.14096659)
\curveto(175.83488,47.14096659)(178.82145,47.13096659)(178.86034,47.14096659)
\curveto(179.90445,47.34976659)(180.85779,47.89286659)(181.8908,48.15116659)
\curveto(182.99201,48.42646659)(187.31328,47.83186659)(187.95171,48.15116659)
\curveto(188.37763,48.36406659)(188.53595,48.94836659)(188.96186,49.16126659)
\curveto(189.26303,49.31186659)(189.64535,49.07926659)(189.97202,49.16126659)
\curveto(191.28621,49.48986659)(193.76875,50.34556659)(195.02278,51.18156659)
\curveto(196.41245,52.10806659)(196.0617,52.73996659)(197.04308,54.21206659)
\curveto(197.82012,55.37760659)(199.2965,56.07693659)(200.07354,57.24249659)
\curveto(200.49119,57.86896659)(200.63194,58.66046659)(201.08369,59.26280659)
\curveto(201.65512,60.02470659)(202.43056,60.60967659)(203.104,61.28310659)
\curveto(203.77743,61.95654659)(204.3624,62.73198659)(205.1243,63.30341659)
\curveto(205.72664,63.75516659)(206.47117,63.97684659)(207.14461,64.31356659)
\curveto(209.46608,65.47430659)(208.41199,65.32371659)(210.17507,65.32371659)
\curveto(210.51178,65.32371659)(210.94712,65.56181659)(211.18522,65.32371659)
\curveto(212.94385,63.56508659)(211.79529,63.28354659)(212.19537,61.28310659)
\curveto(212.4042,60.23899659)(212.86881,59.26280659)(213.20552,58.25265659)
\curveto(213.54224,57.24249659)(213.73949,56.17457659)(214.21568,55.22219659)
\curveto(214.42864,54.79626659)(215.01287,54.63796659)(215.22583,54.21206659)
\curveto(215.37641,53.91086659)(214.98773,53.43996659)(215.22583,53.20186659)
\curveto(215.75823,52.66946659)(216.71374,52.72416659)(217.24613,52.19176659)
\curveto(217.77853,51.65936659)(217.65395,50.62316659)(218.25629,50.17146659)
\curveto(219.10812,49.53256659)(220.25374,49.41956659)(221.28675,49.16126659)
\curveto(222.95241,48.74486659)(224.63384,48.36406659)(226.33751,48.15116659)
\curveto(227.33986,48.02586659)(228.35781,48.15116659)(229.36797,48.15116659)
\lineto(233.40858,48.15116659)
\lineto(237.44919,48.15116659)
\curveto(238.79606,48.15116659)(240.23926,47.65086659)(241.4898,48.15116659)
\curveto(242.18887,48.43076659)(242.16323,49.49796659)(242.49995,50.17146659)
\curveto(242.83667,50.84486659)(243.12273,51.54606659)(243.5101,52.19176659)
\curveto(244.13473,53.23276659)(244.90578,54.18116659)(245.53041,55.22219659)
\curveto(245.91778,55.86781659)(246.12291,56.61602659)(246.54056,57.24249659)
\curveto(246.8047,57.63871659)(247.21399,57.91593659)(247.55071,58.25265659)
\curveto(247.88743,58.58936659)(248.13495,59.04984659)(248.56086,59.26280659)
\curveto(248.86203,59.41338659)(249.26985,59.11221659)(249.57102,59.26280659)
\curveto(249.99693,59.47576659)(250.15525,60.05999659)(250.58117,60.27295659)
\curveto(250.88234,60.42354659)(251.2546,60.27295659)(251.59132,60.27295659)
\curveto(252.26476,60.27295659)(253.03416,60.61943659)(253.61163,60.27295659)
\curveto(256.53681,58.51784659)(257.23657,56.05352659)(258.66239,53.20186659)
\curveto(259.33582,51.85506659)(260.07111,50.53736659)(260.68269,49.16126659)
\curveto(261.41914,47.50426659)(261.80336,45.68486659)(262.703,44.11046659)
\curveto(263.17551,43.28366659)(264.04987,42.76366659)(264.7233,42.09016659)
\curveto(265.06002,41.75346659)(265.5205,41.50596659)(265.73346,41.08006659)
\curveto(265.88404,40.77886659)(265.49536,40.30796659)(265.73346,40.06986659)
\curveto(265.97155,39.83176659)(266.40689,40.06986659)(266.74361,40.06986659)
\curveto(267.75376,40.06986659)(268.78353,39.87176659)(269.77407,40.06986659)
\curveto(271.56669,40.42846659)(274.64311,41.67016659)(275.83498,43.10036659)
\curveto(276.799,44.25716659)(277.18185,45.79406659)(277.85529,47.14096659)
\curveto(280.47492,52.38026659)(279.8987,50.75156659)(281.8959,57.24249659)
\curveto(282.6168,59.58543659)(283.03622,62.02561659)(283.9162,64.31356659)
\curveto(284.72705,66.42177659)(285.69372,68.49507659)(286.94666,70.37448659)
\curveto(287.73909,71.56312659)(288.96697,72.39478659)(289.97712,73.40493659)
\lineto(293.00758,76.43539659)
\curveto(293.34429,76.77211659)(293.80477,77.01963659)(294.01773,77.44554659)
\curveto(294.16831,77.74671659)(293.71656,78.30511659)(294.01773,78.45570659)
\curveto(294.62007,78.75687659)(295.3646,78.45570659)(296.03803,78.45570659)
\lineto(298.05834,78.45570659)
\curveto(300.67797,78.45570659)(300.10175,78.93189659)(302.09895,76.43539659)
\curveto(302.7576,75.61208659)(304.67979,72.73348659)(305.12941,71.38463659)
\curveto(305.23589,71.06519659)(304.97882,70.67565659)(305.12941,70.37448659)
\curveto(305.34237,69.94856659)(305.80284,69.70104659)(306.13956,69.36432659)
\lineto(308.15986,67.34402659)
\curveto(308.49658,67.00730659)(308.90587,66.73008659)(309.17002,66.33387659)
\curveto(309.58766,65.70740659)(309.76252,64.94003659)(310.18017,64.31356659)
\curveto(310.44431,63.91735659)(311.03974,63.75516659)(311.19032,63.30341659)
\curveto(311.40328,62.66453659)(310.88915,61.88544659)(311.19032,61.28310659)
\curveto(311.34091,60.98193659)(311.96238,61.52120659)(312.20047,61.28310659)
\curveto(312.43857,61.04501659)(312.04989,60.57412659)(312.20047,60.27295659)
\curveto(312.80657,59.06077659)(314.62484,58.45468659)(315.23093,57.24249659)
\curveto(315.38152,56.94132659)(314.99284,56.47044659)(315.23093,56.23234659)
\curveto(315.46903,55.99424659)(315.92165,56.33882659)(316.24108,56.23234659)
\curveto(316.95537,55.99424659)(317.5471,55.46028659)(318.26139,55.22219659)
\curveto(318.58083,55.11571659)(318.97037,55.37277659)(319.27154,55.22219659)
\curveto(319.69746,55.00926659)(319.85578,54.42496659)(320.28169,54.21206659)
\curveto(320.58286,54.06146659)(321.05375,54.45016659)(321.29185,54.21206659)
\curveto(321.52994,53.97396659)(321.05375,53.43996659)(321.29185,53.20186659)
\curveto(322.35664,52.13706659)(324.26766,52.24636659)(325.33246,51.18156659)
\curveto(325.86485,50.64916659)(325.92496,49.78776659)(326.34261,49.16126659)
\curveto(326.60675,48.76506659)(327.01604,48.48786659)(327.35276,48.15116659)
\curveto(327.68948,47.81436659)(327.91116,47.29156659)(328.36291,47.14096659)
\curveto(331.17917,46.20226659)(331.24903,48.65616659)(333.41368,50.17146659)
\curveto(336.45922,54.16216659)(341.704642,53.83806659)(345.535508,56.23234659)
\curveto(346.746934,56.98948659)(347.450439,58.37038659)(348.565966,59.26280659)
\curveto(349.591257,60.08303659)(350.95255,59.99536659)(351.596423,61.28310659)
\curveto(351.747008,61.58427659)(351.358328,62.05516659)(351.596423,62.29326659)
\curveto(351.834519,62.53135659)(352.305407,62.14267659)(352.606576,62.29326659)
\curveto(353.032494,62.50621659)(353.190811,63.09045659)(353.616729,63.30341659)
\curveto(353.917898,63.45399659)(354.290164,63.30341659)(354.626881,63.30341659)
\lineto(355.637034,63.30341659)
\curveto(356.647186,63.30341659)(357.801293,63.82313659)(358.667491,63.30341659)
\curveto(359.708533,62.67878659)(359.829332,61.13141659)(360.687796,60.27295659)
\curveto(362.404726,58.55602659)(364.852681,57.74917659)(366.748712,56.23234659)
\curveto(367.004984,56.02732659)(370.297514,52.43766659)(370.789322,52.19176659)
\curveto(371.090491,52.04116659)(371.462757,52.19176659)(371.799474,52.19176659)
\curveto(372.93276,52.19176659)(373.070831,51.95366659)(373.819779,53.20186659)
\curveto(375.37976,55.80185659)(376.471681,58.25465659)(376.850237,61.28310659)
\curveto(377.017296,62.61957659)(376.850237,63.97684659)(376.850237,65.32371659)
\lineto(376.850237,67.34402659)
\curveto(376.850237,67.68074659)(376.612142,68.11608659)(376.850237,68.35417659)
\curveto(377.088332,68.59227659)(377.523672,68.35417659)(377.86039,68.35417659)
\lineto(379.880695,68.35417659)
\curveto(380.217412,68.35417659)(380.652752,68.59227659)(380.890847,68.35417659)
\curveto(381.128943,68.11608659)(380.784368,67.66346659)(380.890847,67.34402659)
\curveto(381.128943,66.62973659)(381.718389,66.05416659)(381.901,65.32371659)
\curveto(382.064332,64.67039659)(381.527445,63.86374659)(381.901,63.30341659)
\curveto(382.318647,62.67694659)(383.294835,62.71090659)(383.921305,62.29326659)
\curveto(384.317519,62.02911659)(384.50554,61.49606659)(384.931457,61.28310659)
\curveto(385.883838,60.80691659)(387.009534,60.74914659)(387.961915,60.27295659)
\curveto(390.458411,59.02470659)(387.613233,59.26280659)(389.98222,59.26280659)
\lineto(392.002525,59.26280659)
\curveto(392.339243,59.26280659)(393.012678,59.59952659)(393.012678,59.26280659)
\curveto(393.012678,58.92608659)(391.665808,59.26280659)(392.002525,59.26280659)
\lineto(394.02283,59.26280659)
\curveto(394.359548,59.26280659)(395.032983,59.59952659)(395.032983,59.26280659)
\curveto(395.032983,58.92608659)(393.784735,59.02470659)(394.02283,59.26280659)
\curveto(394.555228,59.79519659)(395.510738,59.74055659)(396.043135,60.27295659)
\curveto(396.281231,60.51105659)(395.741966,61.13252659)(396.043135,61.28310659)
\curveto(396.645474,61.58427659)(397.92572,61.28310659)(398.599155,61.28310659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.29793,56.23234659)
\lineto(10.16486,56.23234659)
\curveto(11.51173,56.23234659)(12.87214,56.04186659)(14.20547,56.23234659)
\curveto(15.25957,56.38292659)(16.22578,56.90578659)(17.23593,57.24249659)
\curveto(20.98067,58.49074659)(19.31401,57.77645659)(22.28669,59.26280659)
\curveto(22.96013,59.59952659)(23.7746,59.74055659)(24.307,60.27295659)
\curveto(24.54509,60.51105659)(24.0689,61.04501659)(24.307,61.28310659)
\curveto(24.78319,61.75929659)(25.68843,61.07014659)(26.3273,61.28310659)
\curveto(27.04159,61.52120659)(27.60931,62.14560659)(28.34761,62.29326659)
\curveto(29.9985,62.62343659)(31.71478,62.29326659)(33.39837,62.29326659)
\lineto(41.47959,62.29326659)
\lineto(46.53035,62.29326659)
\curveto(47.20379,62.29326659)(47.91178,62.50621659)(48.55066,62.29326659)
\curveto(49.00241,62.14267659)(49.13489,61.49606659)(49.56081,61.28310659)
\curveto(49.86198,61.13252659)(50.2698,61.43369659)(50.57096,61.28310659)
\curveto(50.99688,61.07014659)(51.1849,60.53709659)(51.58112,60.27295659)
\curveto(52.20759,59.85530659)(52.97495,59.68044659)(53.60142,59.26280659)
\curveto(56.74381,57.16787659)(52.47934,59.33740659)(55.62173,57.24249659)
\curveto(57.36283,56.08176659)(57.14866,56.23234659)(58.65219,56.23234659)
\curveto(58.9889,56.23234659)(59.36117,56.38292659)(59.66234,56.23234659)
\curveto(60.08826,56.01938659)(60.22074,55.37277659)(60.67249,55.22219659)
\curveto(61.58163,54.91916659)(62.79381,55.52523659)(63.70295,55.22219659)
\curveto(64.41723,54.98406659)(65.00897,54.45016659)(65.72325,54.21206659)
\curveto(66.3597,53.99986659)(71.01301,54.21206659)(71.78417,54.21206659)
\curveto(72.36622,54.21206659)(76.46676,54.02796659)(76.83493,54.21206659)
\curveto(81.53423,56.56169659)(74.15594,53.88266659)(78.85524,56.23234659)
\curveto(79.15641,56.38292659)(79.62729,55.99424659)(79.86539,56.23234659)
\curveto(82.31885,58.68580659)(79.565,57.71567659)(81.88569,59.26280659)
\curveto(82.51216,59.68044659)(83.27953,59.85530659)(83.906,60.27295659)
\curveto(84.69843,60.80124659)(85.13388,61.76497659)(85.9263,62.29326659)
\curveto(93.2505,65.95535659)(84.32911,61.22846659)(88.95676,64.31356659)
\curveto(90.2097,65.14885659)(91.74443,65.49857659)(92.99737,66.33387659)
\curveto(93.91693,66.94690659)(95.13249,68.91665659)(96.02783,69.36432659)
\curveto(96.25424,69.47753659)(99.8284,69.36432659)(100.06844,69.36432659)
\curveto(100.60808,69.36432659)(104.83009,69.50888659)(105.1192,69.36432659)
\curveto(105.89085,68.97850659)(107.46564,66.56187659)(108.14966,66.33387659)
\curveto(109.10797,66.01443659)(110.16997,66.33387659)(111.18012,66.33387659)
\lineto(119.26134,66.33387659)
\lineto(127.34256,66.33387659)
\curveto(128.35271,66.33387659)(129.39302,66.08887659)(130.37302,66.33387659)
\curveto(132.28778,66.81256659)(133.07192,68.02262659)(134.41363,69.36432659)
\curveto(134.75034,69.70104659)(135.02756,70.11033659)(135.42378,70.37448659)
\curveto(136.05025,70.79212659)(136.81761,70.96698659)(137.44408,71.38463659)
\curveto(137.8403,71.64877659)(138.00248,72.24420659)(138.45424,72.39478659)
\curveto(139.09311,72.60774659)(139.82121,72.23145659)(140.47454,72.39478659)
\curveto(141.20498,72.57739659)(141.7644,73.22232659)(142.49485,73.40493659)
\curveto(143.14817,73.56827659)(143.84172,73.40493659)(144.51515,73.40493659)
\lineto(148.55576,73.40493659)
\lineto(153.60652,73.40493659)
\curveto(154.61668,73.40493659)(155.65699,73.64993659)(156.63698,73.40493659)
\curveto(157.09895,73.28944659)(157.25092,72.65892659)(157.64713,72.39478659)
\curveto(158.2736,71.97713659)(159.04097,71.80228659)(159.66744,71.38463659)
\curveto(161.53317,70.14081659)(161.50189,67.93485659)(164.7182,69.36432659)
\curveto(166.93703,70.35047659)(168.73062,72.10134659)(170.77912,73.40493659)
\curveto(172.43555,74.45903659)(174.14629,75.42524659)(175.82988,76.43539659)
\curveto(177.51347,77.44554659)(179.12454,78.58780659)(180.88064,79.46585659)
\curveto(182.50249,80.27677659)(184.24782,80.81272659)(185.93141,81.48615659)
\curveto(187.61499,82.15959659)(189.23866,83.00831659)(190.98217,83.50646659)
\curveto(191.62969,83.69147659)(192.32904,83.50646659)(193.00247,83.50646659)
\curveto(193.33919,83.50646659)(193.71146,83.35587659)(194.01263,83.50646659)
\curveto(194.86446,83.93238659)(195.1811,85.10085659)(196.03293,85.52676659)
\curveto(196.3341,85.67735659)(196.70637,85.52676659)(197.04308,85.52676659)
\lineto(198.05324,85.52676659)
\lineto(205.1243,85.52676659)
\lineto(227.34766,85.52676659)
\lineto(235.42888,85.52676659)
\curveto(236.10232,85.52676659)(236.78491,85.63748659)(237.44919,85.52676659)
\curveto(238.81862,85.29853659)(240.12843,84.78888659)(241.4898,84.51661659)
\curveto(241.81997,84.45061659)(242.19878,84.66720659)(242.49995,84.51661659)
\curveto(242.92587,84.30365659)(243.08418,83.71942659)(243.5101,83.50646659)
\curveto(244.11853,83.20224659)(248.68809,83.80077659)(249.57102,83.50646659)
\curveto(252.45717,82.54441659)(251.06219,82.78492659)(252.60147,80.47600659)
\curveto(253.12976,79.68357659)(254.19586,79.30753659)(254.62178,78.45570659)
\curveto(254.77236,78.15453659)(254.62178,77.78226659)(254.62178,77.44554659)
\curveto(254.62178,76.77211659)(254.45845,76.07857659)(254.62178,75.42524659)
\curveto(254.80439,74.69480659)(255.21428,74.03140659)(255.63193,73.40493659)
\curveto(256.24804,72.48078659)(257.68101,71.62997659)(258.66239,71.38463659)
\curveto(259.31572,71.22130659)(260.08036,71.68580659)(260.68269,71.38463659)
\curveto(260.98386,71.23404659)(260.4446,70.61257659)(260.68269,70.37448659)
\curveto(260.80538,70.25179659)(263.55064,70.26613659)(263.71315,70.37448659)
\curveto(265.44041,71.52598659)(266.67306,73.80419659)(267.75376,75.42524659)
\curveto(268.4272,76.43539659)(269.14944,77.41465659)(269.77407,78.45570659)
\curveto(270.16144,79.10132659)(270.25182,79.94360659)(270.78422,80.47600659)
\curveto(271.31662,81.00840659)(272.27213,80.95376659)(272.80452,81.48615659)
\curveto(273.33692,82.01855659)(273.28228,82.97406659)(273.81468,83.50646659)
\curveto(274.29087,83.98265659)(275.35879,83.03027659)(275.83498,83.50646659)
\curveto(276.07308,83.74455659)(275.59689,84.27852659)(275.83498,84.51661659)
\curveto(276.07308,84.75471659)(276.56497,84.32983659)(276.84514,84.51661659)
\curveto(278.03378,85.30904659)(278.68695,86.75464659)(279.87559,87.54707659)
\curveto(284.97869,90.94913659)(279.89899,87.55507659)(282.90605,88.55722659)
\curveto(290.22301,90.99621659)(281.31344,88.26599659)(285.93651,90.57753659)
\curveto(286.24363,90.73109659)(289.27959,90.57753659)(289.97712,90.57753659)
\lineto(290.98727,90.57753659)
\curveto(291.66071,90.57753659)(293.00758,91.25096659)(293.00758,90.57753659)
\curveto(293.00758,89.90409659)(290.31384,90.57753659)(290.98727,90.57753659)
\lineto(297.04819,90.57753659)
\lineto(305.12941,90.57753659)
\curveto(305.80284,90.57753659)(306.58938,90.95108659)(307.14971,90.57753659)
\curveto(307.77618,90.15988659)(307.62747,89.08962659)(308.15986,88.55722659)
\curveto(308.69226,88.02482659)(309.57783,87.99882659)(310.18017,87.54707659)
\curveto(310.94207,86.97564659)(311.43857,86.09819659)(312.20047,85.52676659)
\curveto(312.80281,85.07501659)(313.68838,85.04901659)(314.22078,84.51661659)
\curveto(314.45887,84.27852659)(313.98268,83.74455659)(314.22078,83.50646659)
\curveto(314.45887,83.26836659)(314.92976,83.65704659)(315.23093,83.50646659)
\curveto(315.65685,83.29350659)(315.81517,82.70927659)(316.24108,82.49631659)
\curveto(316.54225,82.34572659)(316.91452,82.49631659)(317.25124,82.49631659)
\lineto(320.28169,82.49631659)
\lineto(329.37307,82.49631659)
\curveto(330.38322,82.49631659)(331.44521,82.81574659)(332.40353,82.49631659)
\curveto(333.30703,82.19514659)(333.6314,81.00429659)(334.42383,80.47600659)
\curveto(335.89591,79.49462659)(336.52784,79.84536659)(337.45429,78.45570659)
\curveto(337.87193,77.82923659)(337.93204,76.96779659)(338.46444,76.43539659)
\curveto(338.99684,75.90299659)(339.95235,75.95764659)(340.48475,75.42524659)
\curveto(340.72284,75.18714659)(340.29797,74.69525659)(340.48475,74.41509659)
\curveto(341.01303,73.62266659)(341.831616,73.06822659)(342.505051,72.39478659)
\curveto(342.841768,72.05806659)(343.302244,71.81055659)(343.515203,71.38463659)
\curveto(343.665788,71.08346659)(343.277108,70.61257659)(343.515203,70.37448659)
\curveto(343.753298,70.13638659)(344.224186,70.52506659)(344.525356,70.37448659)
\curveto(344.951273,70.16152659)(345.083754,69.51491659)(345.535508,69.36432659)
\curveto(346.174385,69.15136659)(346.882378,69.36432659)(347.555813,69.36432659)
\lineto(353.616729,69.36432659)
\curveto(354.985612,69.36432659)(360.019409,69.14153659)(360.687796,69.36432659)
\curveto(361.13955,69.51491659)(361.361231,70.03776659)(361.697949,70.37448659)
\curveto(362.853717,71.53024659)(363.106698,71.57027659)(363.718254,73.40493659)
\curveto(363.824733,73.72437659)(363.480159,74.17699659)(363.718254,74.41509659)
\curveto(364.194444,74.89128659)(365.099683,74.20213659)(365.738559,74.41509659)
\curveto(366.452845,74.65318659)(367.020562,75.27758659)(367.758864,75.42524659)
\curveto(368.7494,75.62335659)(369.792913,75.25917659)(370.789322,75.42524659)
\curveto(371.839628,75.60029659)(372.775663,76.22657659)(373.819779,76.43539659)
\curveto(374.957562,76.66295659)(376.64474,76.43539659)(377.86039,76.43539659)
\curveto(379.018694,76.43539659)(380.854592,76.69699659)(381.901,76.43539659)
\curveto(382.631443,76.25278659)(383.183003,75.57290659)(383.921305,75.42524659)
\curveto(384.911841,75.22713659)(385.971771,75.67024659)(386.951763,75.42524659)
\curveto(387.413735,75.30975659)(387.535997,74.62804659)(387.961915,74.41509659)
\curveto(388.865423,73.96333659)(390.088865,74.86684659)(390.992373,74.41509659)
\curveto(391.293542,74.26450659)(390.754277,73.64303659)(390.992373,73.40493659)
\curveto(391.033023,73.36423659)(394.662018,73.40493659)(395.032983,73.40493659)
\curveto(395.3697,73.40493659)(396.043135,73.74165659)(396.043135,73.40493659)
\curveto(396.043135,73.06822659)(394.696265,73.40493659)(395.032983,73.40493659)
\lineto(398.777727,73.40493659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1.07349,97.64859659)
\curveto(3.6127,97.65459659)(5.74082,99.18815659)(8.14456,99.66890659)
\curveto(8.80492,99.80097659)(9.51154,99.50557659)(10.16486,99.66890659)
\curveto(10.89531,99.85151659)(11.47088,100.44096659)(12.18517,100.67905659)
\curveto(12.50461,100.78553659)(12.87588,100.57257659)(13.19532,100.67905659)
\curveto(13.90961,100.91715659)(14.50134,101.45111659)(15.21563,101.68920659)
\curveto(15.81795,101.88998659)(20.29784,101.68920659)(21.27654,101.68920659)
\curveto(22.62341,101.68920659)(23.99644,101.95335659)(25.31715,101.68920659)
\curveto(28.67778,101.01708659)(28.39839,100.44655659)(31.37807,98.65875659)
\curveto(32.02369,98.27137659)(32.7719,98.06624659)(33.39837,97.64859659)
\curveto(33.79459,97.38445659)(34.01231,96.90258659)(34.40852,96.63844659)
\curveto(35.03499,96.22080659)(35.89643,96.16069659)(36.42883,95.62829659)
\curveto(37.65918,94.39794659)(36.90201,93.37140659)(38.44913,92.59783659)
\curveto(38.7503,92.44725659)(39.22119,92.83593659)(39.45929,92.59783659)
\curveto(39.69738,92.35974659)(39.22119,91.82577659)(39.45929,91.58768659)
\curveto(39.49179,91.55518659)(42.24476,91.58768659)(42.48974,91.58768659)
\lineto(52.59127,91.58768659)
\curveto(53.1195,91.58768659)(56.36627,91.45487659)(56.63188,91.58768659)
\curveto(57.0578,91.80064659)(57.21612,92.38487659)(57.64203,92.59783659)
\curveto(58.01021,92.78192659)(62.11075,92.59783659)(62.6928,92.59783659)
\lineto(72.79432,92.59783659)
\curveto(74.14119,92.59783659)(75.50639,92.37641659)(76.83493,92.59783659)
\curveto(77.57761,92.72161659)(78.14095,93.36989659)(78.85524,93.60798659)
\curveto(79.17467,93.71446659)(79.56422,93.45740659)(79.86539,93.60798659)
\curveto(80.29131,93.82094659)(80.44962,94.40518659)(80.87554,94.61814659)
\curveto(81.17671,94.76872659)(81.6476,94.38004659)(81.88569,94.61814659)
\curveto(82.41809,95.15053659)(82.25022,96.25107659)(82.89585,96.63844659)
\curveto(86.19713,98.61921659)(86.79912,97.12063659)(89.96691,97.64859659)
\curveto(97.30558,98.87171659)(89.61189,98.65875659)(95.01768,98.65875659)
\curveto(96.30706,98.65875659)(101.28207,98.88923659)(102.08874,98.65875659)
\curveto(103.53665,98.24506659)(104.74526,97.23162659)(106.12935,96.63844659)
\curveto(108.08676,95.79956659)(110.28551,95.57052659)(112.19027,94.61814659)
\curveto(112.61619,94.40518659)(112.74867,93.75857659)(113.20042,93.60798659)
\curveto(113.45747,93.52228659)(118.03377,93.46304659)(118.25119,93.60798659)
\curveto(118.87766,94.02563659)(118.72894,95.09589659)(119.26134,95.62829659)
\curveto(119.9575,96.32445659)(124.2112,97.91804659)(125.32225,98.65875659)
\curveto(127.30249,99.97890659)(125.36235,99.35890659)(127.34256,100.67905659)
\curveto(128.5955,101.51435659)(130.17849,101.79585659)(131.38317,102.69936659)
\curveto(132.14507,103.27079659)(132.64157,104.14823659)(133.40347,104.71966659)
\curveto(134.00581,105.17142659)(134.75034,105.39310659)(135.42378,105.72981659)
\curveto(136.09721,106.06653659)(136.71364,106.55736659)(137.44408,106.73997659)
\curveto(138.09741,106.90330659)(138.79095,106.73997659)(139.46439,106.73997659)
\curveto(139.80111,106.73997659)(140.17337,106.58938659)(140.47454,106.73997659)
\curveto(140.90046,106.95293659)(141.05878,107.53716659)(141.48469,107.75012659)
\curveto(141.79212,107.90383659)(144.06022,107.75012659)(144.51515,107.75012659)
\curveto(145.5253,107.75012659)(146.54561,107.89298659)(147.54561,107.75012659)
\curveto(148.21157,107.65502659)(152.57077,106.76557659)(153.60652,105.72981659)
\curveto(154.46499,104.87135659)(154.65559,103.42779659)(155.62683,102.69936659)
\curveto(156.16558,102.29530659)(157.0448,103.00053659)(157.64713,102.69936659)
\curveto(157.9483,102.54877659)(157.49655,101.99037659)(157.64713,101.68920659)
\curveto(157.86009,101.26329659)(158.32057,101.01577659)(158.65729,100.67905659)
\lineto(161.68774,97.64859659)
\curveto(162.02446,97.31188659)(162.30168,96.90258659)(162.6979,96.63844659)
\curveto(163.32437,96.22080659)(164.18581,96.16069659)(164.7182,95.62829659)
\curveto(164.9563,95.39019659)(164.48011,94.85623659)(164.7182,94.61814659)
\curveto(164.9563,94.38004659)(165.49026,94.85623659)(165.72836,94.61814659)
\curveto(167.8184,92.52810659)(162.53449,94.69984659)(166.73851,92.59783659)
\curveto(167.03968,92.44725659)(167.41194,92.59783659)(167.74866,92.59783659)
\lineto(169.76897,92.59783659)
\lineto(175.82988,92.59783659)
\lineto(186.94156,92.59783659)
\lineto(188.96186,92.59783659)
\curveto(189.97202,92.59783659)(191.01233,92.35283659)(191.99232,92.59783659)
\curveto(194.795,93.29850659)(191.90332,93.51899659)(193.00247,94.61814659)
\curveto(193.24057,94.85623659)(193.73246,94.43136659)(194.01263,94.61814659)
\curveto(194.80506,95.14642659)(195.21627,96.14845659)(196.03293,96.63844659)
\curveto(199.52091,98.73123659)(198.47369,96.92456659)(202.09385,97.64859659)
\curveto(202.83215,97.79625659)(203.39987,98.42065659)(204.11415,98.65875659)
\curveto(204.43359,98.76523659)(204.88621,98.42065659)(205.1243,98.65875659)
\curveto(206.93883,100.47327659)(200.76574,99.40328659)(207.14461,100.67905659)
\curveto(208.13515,100.87716659)(209.16491,100.67905659)(210.17507,100.67905659)
\lineto(215.22583,100.67905659)
\curveto(215.48968,100.67905659)(220.77889,100.84834659)(221.28675,100.67905659)
\curveto(222.00103,100.44096659)(222.59276,99.90699659)(223.30705,99.66890659)
\curveto(223.62649,99.56242659)(223.99776,99.77538659)(224.3172,99.66890659)
\curveto(225.03149,99.43080659)(225.62322,98.89684659)(226.33751,98.65875659)
\curveto(226.65695,98.55227659)(227.04649,98.80933659)(227.34766,98.65875659)
\curveto(227.77358,98.44579659)(227.9319,97.86155659)(228.35781,97.64859659)
\curveto(228.65898,97.49801659)(229.03125,97.64859659)(229.36797,97.64859659)
\lineto(230.37812,97.64859659)
\curveto(244.73875,102.93016659)(240.28342,106.24298659)(250.99433,112.62231659)
\curveto(251.63996,113.00969659)(251.8827,113.18457659)(252.30035,113.81104659)
\curveto(252.6739,114.37137659)(252.89204,115.22900659)(254.62178,115.83134659)
\curveto(254.77236,116.13251659)(255.29521,115.92064659)(255.63193,115.92064659)
\curveto(255.96865,115.92064659)(256.46884,116.12008659)(256.64208,115.83134659)
\curveto(257.57501,114.27647659)(257.85147,112.40242659)(258.66239,110.78058659)
\curveto(259.20533,109.69470659)(260.13975,108.83600659)(260.68269,107.75012659)
\curveto(262.32543,104.46465659)(260.93771,105.34729659)(262.703,102.69936659)
\curveto(262.96714,102.30314659)(263.50019,102.11512659)(263.71315,101.68920659)
\curveto(263.86374,101.38804659)(263.47506,100.91715659)(263.71315,100.67905659)
\curveto(263.95125,100.44096659)(264.48521,100.91715659)(264.7233,100.67905659)
\curveto(264.9614,100.44096659)(264.57272,99.97007659)(264.7233,99.66890659)
\curveto(264.93626,99.24298659)(265.44774,99.03970659)(265.73346,98.65875659)
\curveto(266.46189,97.68751659)(267.12914,96.66933659)(267.75376,95.62829659)
\curveto(268.61915,94.18597659)(269.12799,91.40564659)(270.78422,90.57753659)
\curveto(271.08539,90.42694659)(271.45765,90.57753659)(271.79437,90.57753659)
\curveto(272.46781,90.57753659)(273.1758,90.36457659)(273.81468,90.57753659)
\curveto(274.71819,90.87870659)(274.98315,92.17191659)(275.83498,92.59783659)
\curveto(276.13615,92.74842659)(276.54397,92.44725659)(276.84514,92.59783659)
\curveto(277.27105,92.81079659)(277.51857,93.27127659)(277.85529,93.60798659)
\curveto(278.19201,93.94470659)(278.6013,94.22192659)(278.86544,94.61814659)
\curveto(279.28309,95.24461659)(279.42384,96.03610659)(279.87559,96.63844659)
\curveto(280.44702,97.40035659)(281.32447,97.89684659)(281.8959,98.65875659)
\curveto(282.30843,99.20879659)(282.88631,101.34591659)(283.9162,101.68920659)
\curveto(284.55508,101.90216659)(285.33417,101.38804659)(285.93651,101.68920659)
\curveto(286.23768,101.83979659)(285.69841,102.46126659)(285.93651,102.69936659)
\curveto(286.1746,102.93745659)(286.64549,102.54877659)(286.94666,102.69936659)
\curveto(287.37258,102.91232659)(287.5606,103.44537659)(287.95681,103.70951659)
\curveto(288.58328,104.12716659)(289.35065,104.30202659)(289.97712,104.71966659)
\curveto(290.37333,104.98381659)(290.53552,105.57923659)(290.98727,105.72981659)
\curveto(291.62615,105.94277659)(292.3687,105.51686659)(293.00758,105.72981659)
\curveto(293.45933,105.88040659)(293.68101,106.40325659)(294.01773,106.73997659)
\curveto(294.69116,107.07668659)(295.30759,107.56751659)(296.03803,107.75012659)
\curveto(297.08444,108.01172659)(298.92034,107.75012659)(300.07864,107.75012659)
\curveto(301.9947,107.75012659)(304.62404,108.25549659)(306.13956,106.73997659)
\curveto(306.61575,106.26378659)(305.50068,104.93262659)(306.13956,104.71966659)
\curveto(307.09787,104.40022659)(308.17948,104.91777659)(309.17002,104.71966659)
\curveto(309.90832,104.57200659)(310.47604,103.94761659)(311.19032,103.70951659)
\curveto(311.8292,103.49655659)(312.60829,104.01068659)(313.21063,103.70951659)
\curveto(313.63654,103.49655659)(313.88406,103.03607659)(314.22078,102.69936659)
\curveto(314.89421,102.69936659)(315.60221,102.91232659)(316.24108,102.69936659)
\curveto(316.69284,102.54877659)(316.82532,101.90216659)(317.25124,101.68920659)
\curveto(317.85358,101.38804659)(318.79535,102.16540659)(319.27154,101.68920659)
\curveto(319.50964,101.45111659)(319.03345,100.91715659)(319.27154,100.67905659)
\curveto(319.74773,100.20286659)(320.68951,100.98022659)(321.29185,100.67905659)
\curveto(323.52535,99.56230659)(321.60532,100.05211659)(322.302,98.65875659)
\curveto(322.51496,98.23283659)(322.97543,97.98531659)(323.31215,97.64859659)
\curveto(323.64887,97.31188659)(323.89639,96.85140659)(324.3223,96.63844659)
\curveto(324.62347,96.48786659)(325.09436,96.87654659)(325.33246,96.63844659)
\curveto(325.57055,96.40035659)(325.09436,95.86638659)(325.33246,95.62829659)
\curveto(325.54843,95.41232659)(328.81614,95.81393659)(329.37307,95.62829659)
\curveto(330.08735,95.39019659)(330.67909,94.85623659)(331.39337,94.61814659)
\curveto(331.97853,94.42308659)(334.5586,94.61814659)(335.43398,94.61814659)
\curveto(336.28923,94.61814659)(338.93153,94.43712659)(339.47459,94.61814659)
\curveto(340.3781,94.91931659)(340.64306,96.21252659)(341.4949,96.63844659)
\curveto(341.796067,96.78903659)(342.203881,96.48786659)(342.505051,96.63844659)
\curveto(344.052178,97.41201659)(343.295007,98.43855659)(344.525356,99.66890659)
\curveto(344.763451,99.90699659)(345.234339,99.51831659)(345.535508,99.66890659)
\curveto(345.961426,99.88186659)(346.208943,100.34233659)(346.545661,100.67905659)
\curveto(346.882378,101.01577659)(347.342854,101.26329659)(347.555813,101.68920659)
\curveto(347.706398,101.99037659)(347.317718,102.46126659)(347.555813,102.69936659)
\curveto(347.793909,102.93745659)(348.246528,102.59288659)(348.565966,102.69936659)
\curveto(349.994537,103.17555659)(351.178005,104.24347659)(352.606576,104.71966659)
\curveto(352.926014,104.82614659)(353.280011,104.71966659)(353.616729,104.71966659)
\lineto(355.637034,104.71966659)
\curveto(359.396469,104.71966659)(360.012415,105.16992659)(363.718254,102.69936659)
\curveto(364.510683,102.17107659)(365.065124,101.35249659)(365.738559,100.67905659)
\curveto(366.411994,100.00562659)(367.187436,99.42065659)(367.758864,98.65875659)
\curveto(368.210618,98.05641659)(368.23662,97.17084659)(368.769017,96.63844659)
\curveto(369.301414,96.10604659)(370.256925,96.16069659)(370.789322,95.62829659)
\curveto(371.027417,95.39019659)(370.551227,94.85623659)(370.789322,94.61814659)
\curveto(371.027417,94.38004659)(371.498305,94.76872659)(371.799474,94.61814659)
\curveto(372.225392,94.40518659)(372.383709,93.82094659)(372.809627,93.60798659)
\curveto(373.110796,93.45740659)(373.819779,93.94470659)(373.819779,93.60798659)
\curveto(373.819779,93.27127659)(372.472909,93.60798659)(372.809627,93.60798659)
\lineto(378.870542,93.60798659)
\curveto(379.543977,93.60798659)(380.237519,93.77132659)(380.890847,93.60798659)
\curveto(381.62129,93.42537659)(382.196867,92.83593659)(382.911152,92.59783659)
\curveto(383.211138,92.49783659)(387.754583,92.49417659)(387.961915,92.59783659)
\curveto(388.387833,92.81079659)(388.54615,93.39503659)(388.972068,93.60798659)
\curveto(389.273237,93.75857659)(389.744125,93.36989659)(389.98222,93.60798659)
\curveto(390.220315,93.84608659)(389.744125,94.38004659)(389.98222,94.61814659)
\curveto(389.983184,94.61910659)(393.008099,94.61614659)(393.012678,94.61814659)
\curveto(393.464432,94.76872659)(393.596913,95.41533659)(394.02283,95.62829659)
\curveto(394.324,95.77887659)(394.794888,95.39019659)(395.032983,95.62829659)
\curveto(395.271078,95.86638659)(394.794888,96.40035659)(395.032983,96.63844659)
\curveto(395.078763,96.68424659)(398.446747,96.63844659)(398.923032,96.63844659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.95094,80.47600659)
\lineto(22.28669,80.47600659)
\curveto(22.85052,80.47600659)(26.87505,80.63014659)(27.33746,80.47600659)
\curveto(27.78921,80.32542659)(27.89585,79.61643659)(28.34761,79.46585659)
\curveto(28.98649,79.25289659)(29.80758,79.83940659)(30.36791,79.46585659)
\curveto(30.99438,79.04820659)(30.84567,77.97794659)(31.37807,77.44554659)
\curveto(31.61616,77.20745659)(32.15012,77.68364659)(32.38822,77.44554659)
\curveto(32.92062,76.91315659)(32.98073,76.05171659)(33.39837,75.42524659)
\curveto(35.0735,72.91255659)(33.63048,75.30918659)(35.41868,74.41509659)
\curveto(35.84459,74.20213659)(36.00291,73.61789659)(36.42883,73.40493659)
\curveto(36.73,73.25435659)(37.10226,73.40493659)(37.43898,73.40493659)
\lineto(39.45929,73.40493659)
\lineto(45.5202,73.40493659)
\curveto(46.53035,73.40493659)(47.59235,73.08550659)(48.55066,73.40493659)
\curveto(49.00241,73.55552659)(49.22409,74.07837659)(49.56081,74.41509659)
\curveto(50.57096,75.42524659)(51.85628,76.22055659)(52.59127,77.44554659)
\curveto(53.1391,78.35860659)(53.05359,79.56295659)(53.60142,80.47600659)
\curveto(54.92361,82.67964659)(57.5573,83.46409659)(59.66234,84.51661659)
\curveto(60.33577,84.85333659)(61.05617,85.10912659)(61.68264,85.52676659)
\curveto(63.55501,86.77501659)(61.77524,86.53692659)(63.70295,86.53692659)
\lineto(69.76386,86.53692659)
\lineto(71.78417,86.53692659)
\curveto(72.12089,86.53692659)(72.47488,86.64340659)(72.79432,86.53692659)
\curveto(73.50861,86.29882659)(74.08418,85.70937659)(74.81463,85.52676659)
\curveto(75.46795,85.36343659)(76.1816,85.69010659)(76.83493,85.52676659)
\curveto(78.29582,85.16154659)(79.41466,83.87168659)(80.87554,83.50646659)
\curveto(81.52887,83.34313659)(82.24252,83.66979659)(82.89585,83.50646659)
\curveto(84.35673,83.14124659)(85.47557,81.85138659)(86.93646,81.48615659)
\curveto(87.58978,81.32282659)(88.28333,81.48615659)(88.95676,81.48615659)
\lineto(97.03798,81.48615659)
\lineto(114.21058,81.48615659)
\curveto(115.12817,81.48615659)(120.62588,81.70474659)(121.28164,81.48615659)
\curveto(121.7334,81.33557659)(121.95508,80.81272659)(122.2918,80.47600659)
\curveto(122.96523,79.80257659)(123.46027,78.88161659)(124.3121,78.45570659)
\curveto(124.91444,78.15453659)(125.65897,78.45570659)(126.33241,78.45570659)
\lineto(132.39332,78.45570659)
\curveto(133.06676,78.45570659)(133.81129,78.75687659)(134.41363,78.45570659)
\curveto(134.7148,78.30511659)(134.41363,77.78226659)(134.41363,77.44554659)
\curveto(134.75034,77.10883659)(134.97202,76.58598659)(135.42378,76.43539659)
\curveto(135.94418,76.26192659)(141.42629,76.43539659)(142.49485,76.43539659)
\curveto(142.83156,76.43539659)(143.2669,76.19730659)(143.505,76.43539659)
\curveto(144.0374,76.96779659)(143.98275,77.92330659)(144.51515,78.45570659)
\curveto(145.04755,78.98809659)(145.90899,79.04820659)(146.53546,79.46585659)
\curveto(146.93167,79.72999659)(147.09386,80.32542659)(147.54561,80.47600659)
\curveto(152.14411,80.47600659)(147.60341,79.99981659)(150.57607,81.48615659)
\curveto(151.17841,81.78732659)(152.12018,81.00996659)(152.59637,81.48615659)
\curveto(153.12877,82.01855659)(152.98005,83.08881659)(153.60652,83.50646659)
\curveto(154.16686,83.88001659)(154.98795,83.29350659)(155.62683,83.50646659)
\curveto(156.07858,83.65704659)(156.21106,84.30365659)(156.63698,84.51661659)
\curveto(157.0375,84.71687659)(159.46093,84.31010659)(159.66744,84.51661659)
\curveto(159.90554,84.75471659)(159.42934,85.28867659)(159.66744,85.52676659)
\curveto(159.90554,85.76486659)(160.34087,85.52676659)(160.67759,85.52676659)
\lineto(168.75881,85.52676659)
\lineto(182.90095,85.52676659)
\lineto(183.9111,85.52676659)
\curveto(184.24782,85.52676659)(184.68316,85.28867659)(184.92125,85.52676659)
\curveto(185.15935,85.76486659)(184.77067,86.23575659)(184.92125,86.53692659)
\curveto(185.13421,86.96283659)(185.93141,88.02326659)(185.93141,87.54707659)
\curveto(185.93141,86.79415659)(184.54796,86.18063659)(184.92125,85.52676659)
\curveto(185.9532,83.71918659)(183.77807,86.59338659)(186.94156,88.55722659)
\curveto(187.17965,88.79532659)(187.65054,88.40664659)(187.95171,88.55722659)
\curveto(188.37763,88.77018659)(188.51011,89.41679659)(188.96186,89.56737659)
\curveto(189.60074,89.78033659)(190.30873,89.56737659)(190.98217,89.56737659)
\lineto(196.03293,89.56737659)
\curveto(197.04308,89.56737659)(198.10507,89.24794659)(199.06339,89.56737659)
\curveto(199.51514,89.71796659)(199.64762,90.36457659)(200.07354,90.57753659)
\curveto(200.50496,90.79324659)(204.72498,90.57753659)(205.1243,90.57753659)
\lineto(214.21568,90.57753659)
\curveto(214.91828,90.57753659)(218.90114,90.39487659)(219.26644,90.57753659)
\curveto(219.69236,90.79049659)(219.85067,91.37472659)(220.27659,91.58768659)
\curveto(220.57776,91.73826659)(220.95003,91.58768659)(221.28675,91.58768659)
\curveto(221.96018,91.58768659)(222.66817,91.37472659)(223.30705,91.58768659)
\curveto(223.7588,91.73826659)(223.89129,92.38487659)(224.3172,92.59783659)
\curveto(224.86964,92.87405659)(226.66021,92.42597659)(227.34766,92.59783659)
\curveto(237.55385,95.14938659)(226.61814,92.23307659)(231.38827,94.61814659)
\curveto(231.68944,94.76872659)(232.06171,94.61814659)(232.39842,94.61814659)
\lineto(233.40858,94.61814659)
\lineto(239.46949,94.61814659)
\lineto(249.57102,94.61814659)
\curveto(250.11065,94.61814659)(254.33267,94.76269659)(254.62178,94.61814659)
\curveto(255.0477,94.40518659)(255.25098,93.89370659)(255.63193,93.60798659)
\curveto(260.20083,90.18131659)(257.35591,92.89416659)(259.67254,90.57753659)
\lineto(260.68269,89.56737659)
\curveto(261.01941,89.23066659)(261.24109,88.70781659)(261.69285,88.55722659)
\curveto(262.33172,88.34426659)(263.07428,88.77018659)(263.71315,88.55722659)
\curveto(264.16491,88.40664659)(264.29739,87.76003659)(264.7233,87.54707659)
\curveto(265.02447,87.39648659)(265.39674,87.54707659)(265.73346,87.54707659)
\lineto(266.74361,87.54707659)
\lineto(271.79437,87.54707659)
\lineto(276.84514,87.54707659)
\curveto(277.18185,87.54707659)(277.61719,87.30897659)(277.85529,87.54707659)
\curveto(278.09338,87.78516659)(277.61719,88.31913659)(277.85529,88.55722659)
\curveto(278.09338,88.79532659)(278.56427,88.40664659)(278.86544,88.55722659)
\curveto(279.29136,88.77018659)(279.47938,89.30323659)(279.87559,89.56737659)
\curveto(280.50206,89.98502659)(281.26943,90.15988659)(281.8959,90.57753659)
\curveto(282.29211,90.84167659)(282.56933,91.25096659)(282.90605,91.58768659)
\curveto(283.24277,91.92440659)(283.70324,92.17191659)(283.9162,92.59783659)
\curveto(284.06679,92.89900659)(283.67811,93.36989659)(283.9162,93.60798659)
\curveto(284.39239,94.08417659)(285.46032,93.13179659)(285.93651,93.60798659)
\curveto(286.1746,93.84608659)(285.69841,94.38004659)(285.93651,94.61814659)
\curveto(286.1746,94.85623659)(286.70857,94.38004659)(286.94666,94.61814659)
\curveto(287.18476,94.85623659)(286.70857,95.39019659)(286.94666,95.62829659)
\curveto(287.15317,95.83480659)(289.5766,95.42803659)(289.97712,95.62829659)
\curveto(290.40304,95.84125659)(290.56135,96.42548659)(290.98727,96.63844659)
\curveto(291.58961,96.93961659)(292.40524,96.33727659)(293.00758,96.63844659)
\curveto(293.85941,97.06436659)(294.17605,98.23283659)(295.02788,98.65875659)
\curveto(295.29349,98.79155659)(298.54026,98.65875659)(299.06849,98.65875659)
\lineto(308.15986,98.65875659)
\curveto(309.39294,98.65875659)(310.48925,99.05073659)(311.19032,97.64859659)
\curveto(311.34091,97.34743659)(311.42842,96.87654659)(311.19032,96.63844659)
\curveto(310.95223,96.40035659)(314.10874,96.39101659)(314.10874,96.72774659)
\curveto(314.10874,97.06446659)(311.92559,96.56856659)(312.26175,96.54915659)
\lineto(313.80759,96.45985659)
\curveto(314.61945,96.41295659)(315.60704,96.84976659)(316.24106,96.63842659)
\curveto(316.95535,96.40033659)(317.53093,95.81088659)(318.26137,95.62827659)
\curveto(322.85987,95.62827659)(318.31917,96.10446659)(321.29183,94.61812659)
\curveto(321.593,94.46753659)(322.15139,94.91929659)(322.30198,94.61812659)
\curveto(322.60315,94.01578659)(322.30198,93.27125659)(322.30198,92.59781659)
\curveto(322.30198,92.26109659)(322.06388,91.82575659)(322.30198,91.58766659)
\curveto(322.54007,91.34956659)(323.01096,91.73824659)(323.31213,91.58766659)
\curveto(324.08378,91.20184659)(325.65857,88.78521659)(326.34259,88.55720659)
\curveto(326.98147,88.34424659)(327.68946,88.55720659)(328.36289,88.55720659)
\curveto(328.69961,88.55720659)(329.07188,88.70779659)(329.37305,88.55720659)
\curveto(330.22488,88.13128659)(330.54152,86.96281659)(331.39335,86.53690659)
\curveto(331.99569,86.23573659)(332.77478,86.74986659)(333.41366,86.53690659)
\curveto(340.73061,84.09791659)(331.82104,86.82813659)(336.44412,84.51659659)
\curveto(336.74528,84.36601659)(337.1531,84.66718659)(337.45427,84.51659659)
\curveto(337.88019,84.30363659)(338.0385,83.71940659)(338.46442,83.50644659)
\curveto(338.76559,83.35585659)(339.13786,83.50644659)(339.47457,83.50644659)
\lineto(340.48473,83.50644659)
\curveto(342.168313,83.50644659)(343.884595,83.17626659)(345.535488,83.50644659)
\curveto(347.064377,83.81222659)(347.603569,84.56437659)(348.565946,85.52674659)
\curveto(348.902663,85.86346659)(349.150181,86.32394659)(349.576098,86.53690659)
\curveto(349.877268,86.68748659)(350.266813,86.43042659)(350.586251,86.53690659)
\curveto(351.300537,86.77499659)(351.89227,87.30895659)(352.606556,87.54705659)
\curveto(353.245433,87.76001659)(353.953426,87.54705659)(354.626861,87.54705659)
\lineto(359.677624,87.54705659)
\lineto(360.687776,87.54705659)
\curveto(361.024494,87.54705659)(361.39676,87.39646659)(361.697929,87.54705659)
\curveto(362.123847,87.76001659)(362.282164,88.34424659)(362.708081,88.55720659)
\curveto(363.009251,88.70779659)(363.398796,88.45072659)(363.718234,88.55720659)
\curveto(364.138589,88.69732659)(365.835822,90.02379659)(366.748692,89.56735659)
\curveto(368.982194,88.45060659)(367.062164,88.94041659)(367.758844,87.54705659)
\curveto(367.971803,87.12113659)(368.556038,86.96281659)(368.768997,86.53690659)
\curveto(368.919581,86.23573659)(368.662517,85.84618659)(368.768997,85.52674659)
\curveto(368.923695,85.06265659)(369.922476,82.78523659)(370.789302,82.49629659)
\curveto(371.428178,82.28333659)(372.136172,82.49629659)(372.809607,82.49629659)
\lineto(374.829912,82.49629659)
\lineto(382.911132,82.49629659)
\curveto(383.366062,82.49629659)(385.634166,82.34257659)(385.94159,82.49629659)
\curveto(386.367508,82.70925659)(386.555528,83.24230659)(386.951743,83.50644659)
\curveto(387.578213,83.92409659)(388.345578,84.09894659)(388.972048,84.51659659)
\curveto(389.368262,84.78073659)(389.556282,85.31379659)(389.9822,85.52674659)
\curveto(390.584539,85.82791659)(391.526315,85.05055659)(392.002505,85.52674659)
\curveto(392.240601,85.76484659)(391.76441,86.29880659)(392.002505,86.53690659)
\curveto(392.088535,86.62290659)(394.531566,86.70403659)(395.032963,86.53690659)
\curveto(395.747249,86.29880659)(396.338982,85.76484659)(397.053268,85.52674659)
\curveto(397.372706,85.42026659)(397.912836,85.82791659)(398.063421,85.52674659)
\curveto(398.36459,84.92441659)(399.313421,84.17987659)(399.313421,83.50644659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(1.07349,116.84149659)
\curveto(6.19607,119.22216659)(11.91823,118.54252659)(17.23593,119.87195659)
\curveto(26.44159,122.17337659)(18.08392,121.87424659)(27.33746,122.90241659)
\curveto(28.67609,123.05115659)(30.0312,122.90241659)(31.37807,122.90241659)
\curveto(31.71478,122.90241659)(32.08705,122.75182659)(32.38822,122.90241659)
\curveto(32.81414,123.11537659)(32.97245,123.69960659)(33.39837,123.91256659)
\curveto(33.69954,124.06315659)(34.07181,123.91256659)(34.40852,123.91256659)
\lineto(35.41868,123.91256659)
\lineto(38.44913,123.91256659)
\curveto(39.45929,123.91256659)(40.48318,124.07863659)(41.47959,123.91256659)
\curveto(42.5299,123.73751659)(43.4999,123.23913659)(44.51005,122.90241659)
\curveto(46.67829,122.17966659)(47.70288,121.99686659)(49.56081,120.88210659)
\curveto(50.60185,120.25748659)(51.47538,119.34004659)(52.59127,118.86180659)
\curveto(53.86734,118.31491659)(55.3148,118.29067659)(56.63188,117.85165659)
\curveto(58.35211,117.27824659)(59.98482,116.46803659)(61.68264,115.83134659)
\curveto(62.67964,115.45747659)(63.76072,115.29738659)(64.7131,114.82119659)
\curveto(65.79898,114.27825659)(66.70252,113.42551659)(67.74356,112.80088659)
\curveto(68.38918,112.41351659)(69.13739,112.20838659)(69.76386,111.79073659)
\curveto(70.16008,111.52659659)(70.32226,110.93116659)(70.77402,110.78058659)
\curveto(71.41289,110.56762659)(72.12089,110.78058659)(72.79432,110.78058659)
\lineto(75.82478,110.78058659)
\curveto(77.17165,110.78058659)(78.52892,110.61352659)(79.86539,110.78058659)
\curveto(83.73857,111.26473659)(85.13325,112.53653659)(88.95676,113.81104659)
\curveto(90.27384,114.25006659)(91.7213,114.27430659)(92.99737,114.82119659)
\curveto(94.11326,115.29943659)(94.90061,116.39061659)(96.02783,116.84149659)
\curveto(96.6531,117.09160659)(97.38778,116.70942659)(98.04813,116.84149659)
\curveto(99.09225,117.05032659)(100.04559,117.59339659)(101.07859,117.85165659)
\curveto(101.40526,117.93335659)(101.75203,117.85165659)(102.08874,117.85165659)
\lineto(104.10905,117.85165659)
\lineto(111.18012,117.85165659)
\lineto(115.22073,117.85165659)
\curveto(116.5676,117.85165659)(117.96629,118.22166659)(119.26134,117.85165659)
\curveto(121.64044,117.17190659)(123.59846,114.17992659)(125.32225,112.80088659)
\curveto(126.49812,111.86019659)(128.10992,111.61587659)(129.36286,110.78058659)
\curveto(129.75908,110.51643659)(129.92126,109.92101659)(130.37302,109.77043659)
\curveto(130.91608,109.58940659)(133.55838,109.77043659)(134.41363,109.77043659)
\curveto(135.42378,109.77043659)(136.50618,109.39526659)(137.44408,109.77043659)
\curveto(138.5713,110.22131659)(139.46439,111.11730659)(140.47454,111.79073659)
\curveto(141.48469,112.46417659)(142.57234,113.03382659)(143.505,113.81104659)
\curveto(145.3341,115.33528659)(146.69655,117.37443659)(148.55576,118.86180659)
\curveto(149.22548,119.39757659)(152.95593,121.60121659)(153.60652,122.90241659)
\curveto(153.75711,123.20358659)(153.36843,123.67447659)(153.60652,123.91256659)
\curveto(153.76329,124.06932659)(156.24391,123.78154659)(156.63698,123.91256659)
\curveto(163.95394,126.35155659)(155.04437,123.62133659)(159.66744,125.93287659)
\curveto(159.96861,126.08345659)(160.34087,125.93287659)(160.67759,125.93287659)
\lineto(161.68774,125.93287659)
\lineto(164.7182,125.93287659)
\lineto(172.79942,125.93287659)
\lineto(174.81973,125.93287659)
\curveto(175.49316,125.93287659)(176.20116,125.71991659)(176.84003,125.93287659)
\curveto(177.29179,126.08345659)(177.51347,126.60630659)(177.85019,126.94302659)
\lineto(178.86034,127.95317659)
\curveto(180.20721,129.30004659)(181.41358,130.80389659)(182.90095,131.99378659)
\curveto(183.84896,132.75219659)(185.15419,133.08143659)(185.93141,134.01409659)
\curveto(186.89543,135.17091659)(187.17696,136.76344659)(187.95171,138.05470659)
\curveto(188.19671,138.46303659)(188.62515,138.72813659)(188.96186,139.06485659)
\curveto(189.29858,139.40157659)(189.5758,139.81086659)(189.97202,140.07500659)
\curveto(190.59849,140.49265659)(191.45992,140.55276659)(191.99232,141.08515659)
\curveto(192.23042,141.32325659)(191.6582,142.05354659)(191.99232,142.09531659)
\curveto(194.66526,142.42942659)(197.3798,142.09531659)(200.07354,142.09531659)
\lineto(206.13446,142.09531659)
\lineto(216.23598,142.09531659)
\curveto(218.25629,142.09531659)(220.28662,142.29633659)(222.2969,142.09531659)
\curveto(228.29723,141.49527659)(224.42909,141.38458659)(228.35781,140.07500659)
\curveto(228.67725,139.96852659)(229.12987,140.31310659)(229.36797,140.07500659)
\curveto(229.60606,139.83691659)(229.12987,139.30294659)(229.36797,139.06485659)
\curveto(229.60606,138.82675659)(230.05868,139.17133659)(230.37812,139.06485659)
\curveto(231.0924,138.82675659)(231.66012,138.20236659)(232.39842,138.05470659)
\curveto(233.38896,137.85659659)(234.43247,138.22076659)(235.42888,138.05470659)
\curveto(239.63289,137.35403659)(237.1822,137.13354659)(240.47964,136.03439659)
\curveto(241.79672,135.59537659)(243.18535,135.40564659)(244.52025,135.02424659)
\curveto(245.54408,134.73172659)(246.54056,134.35080659)(247.55071,134.01409659)
\curveto(248.56086,133.67737659)(249.66812,133.55177659)(250.58117,133.00393659)
\curveto(251.39783,132.51394659)(251.74964,131.40955659)(252.60147,130.98363659)
\curveto(253.20381,130.68246659)(253.96142,131.11570659)(254.62178,130.98363659)
\curveto(255.6659,130.77481659)(256.6636,130.36893659)(257.65224,129.97348659)
\curveto(261.87847,131.80272659)(260.14012,128.51534659)(261.01183,128.13174659)
\curveto(263.71315,126.94302659)(261.03953,128.11654659)(261.69285,127.95317659)
\curveto(262.42329,127.77056659)(262.97485,127.09068659)(263.71315,126.94302659)
\curveto(264.70369,126.74491659)(265.73346,126.94302659)(266.74361,126.94302659)
\lineto(271.79437,126.94302659)
\curveto(272.46781,126.94302659)(273.16135,127.10635659)(273.81468,126.94302659)
\curveto(274.54512,126.76041659)(275.1207,126.17096659)(275.83498,125.93287659)
\curveto(276.181,125.81753659)(279.52957,125.81753659)(279.87559,125.93287659)
\curveto(280.58988,126.17096659)(281.26943,126.52537659)(281.8959,126.94302659)
\curveto(283.08454,127.73545659)(283.73771,129.18105659)(284.92636,129.97348659)
\curveto(285.20652,130.16025659)(285.63534,129.82289659)(285.93651,129.97348659)
\curveto(286.78834,130.39939659)(287.10498,131.56786659)(287.95681,131.99378659)
\curveto(288.90919,132.46997659)(290.03489,132.52774659)(290.98727,133.00393659)
\curveto(291.41319,133.21689659)(291.54567,133.86350659)(291.99742,134.01409659)
\curveto(292.6363,134.22705659)(293.3644,133.85075659)(294.01773,134.01409659)
\curveto(294.74817,134.19670659)(295.32375,134.78614659)(296.03803,135.02424659)
\curveto(296.60796,135.21421659)(298.40471,135.02424659)(299.06849,135.02424659)
\lineto(301.0888,135.02424659)
\curveto(301.76223,135.02424659)(302.47022,135.23720659)(303.1091,135.02424659)
\curveto(303.56086,134.87365659)(303.78254,134.35080659)(304.11925,134.01409659)
\curveto(304.79269,133.34065659)(305.56813,132.75569659)(306.13956,131.99378659)
\curveto(306.59131,131.39144659)(306.73206,130.59995659)(307.14971,129.97348659)
\curveto(307.41385,129.57726659)(307.89572,129.35954659)(308.15986,128.96332659)
\curveto(308.57751,128.33685659)(308.63762,127.47542659)(309.17002,126.94302659)
\curveto(309.40811,126.70492659)(309.84345,126.94302659)(310.18017,126.94302659)
\lineto(311.19032,126.94302659)
\curveto(312.53719,126.94302659)(313.90239,126.72159659)(315.23093,126.94302659)
\curveto(317.32674,127.29232659)(317.70083,128.79544659)(319.27154,129.97348659)
\curveto(319.87388,130.42523659)(320.68951,130.53187659)(321.29185,130.98363659)
\curveto(322.05375,131.55506659)(322.63872,132.33050659)(323.31215,133.00393659)
\lineto(325.33246,135.02424659)
\curveto(326.00589,135.69767659)(326.56033,136.51626659)(327.35276,137.04454659)
\curveto(327.63293,137.23132659)(328.04348,136.93806659)(328.36291,137.04454659)
\curveto(329.0772,137.28264659)(329.66893,137.81660659)(330.38322,138.05470659)
\curveto(331.0221,138.26766659)(331.73009,138.05470659)(332.40353,138.05470659)
\lineto(336.44414,138.05470659)
\curveto(337.11757,138.05470659)(337.80408,137.92262659)(338.46444,138.05470659)
\curveto(339.50856,138.26352659)(340.44459,138.88980659)(341.4949,139.06485659)
\curveto(342.823442,139.28627659)(344.188638,139.06485659)(345.535508,139.06485659)
\lineto(353.616729,139.06485659)
\curveto(354.634005,139.06485659)(359.119012,139.25106659)(359.677644,139.06485659)
\curveto(360.129398,138.91426659)(360.261879,138.26766659)(360.687796,138.05470659)
\curveto(360.988966,137.90411659)(361.459854,138.29279659)(361.697949,138.05470659)
\curveto(361.936044,137.81660659)(361.459854,137.28264659)(361.697949,137.04454659)
\curveto(361.698913,137.04358659)(364.723828,137.04654659)(364.728407,137.04454659)
\curveto(365.180161,136.89396659)(365.312641,136.24735659)(365.738559,136.03439659)
\curveto(366.039728,135.88381659)(366.510616,136.27249659)(366.748712,136.03439659)
\curveto(366.986807,135.79630659)(366.510616,135.26233659)(366.748712,135.02424659)
\curveto(366.986807,134.78614659)(367.422147,135.02424659)(367.758864,135.02424659)
\curveto(368.751202,135.02424659)(373.151667,134.80153659)(373.819779,135.02424659)
\curveto(374.534065,135.26233659)(375.16665,135.69767659)(375.840085,136.03439659)
\curveto(376.51352,136.37111659)(377.327993,136.51215659)(377.86039,137.04454659)
\curveto(378.098485,137.28264659)(377.622294,137.81660659)(377.86039,138.05470659)
\curveto(378.098485,138.29279659)(378.632447,137.81660659)(378.870542,138.05470659)
\curveto(379.108637,138.29279659)(378.632447,138.82675659)(378.870542,139.06485659)
\curveto(379.108637,139.30294659)(379.543977,139.06485659)(379.880695,139.06485659)
\lineto(384.931457,139.06485659)
\lineto(390.992373,139.06485659)
\curveto(391.665808,139.06485659)(392.373801,138.85189659)(393.012678,139.06485659)
\curveto(393.464432,139.21543659)(393.596913,139.86204659)(394.02283,140.07500659)
\curveto(394.324,140.22559659)(394.696265,140.07500659)(395.032983,140.07500659)
\lineto(396.043135,140.07500659)
\curveto(396.379853,140.07500659)(397.053288,140.41172659)(397.053288,140.07500659)
\curveto(397.053288,139.73828659)(395.706418,140.07500659)(396.043135,140.07500659)
\lineto(399.313441,140.07500659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.06334,22.89726659)
\curveto(17.39601,25.11086659)(-1.78872,21.76496659)(10.16486,24.91766659)
\curveto(10.33341,24.96566659)(17.91588,24.87066659)(18.24608,24.91766659)
\curveto(19.30018,25.06816659)(20.22623,25.75276659)(21.27654,25.92776659)
\curveto(22.93722,26.20456659)(24.64372,25.92776659)(26.3273,25.92776659)
\lineto(29.35776,25.92776659)
\curveto(29.69448,25.92776659)(30.04848,26.03426659)(30.36791,25.92776659)
\curveto(31.0822,25.68966659)(31.64992,25.06526659)(32.38822,24.91766659)
\curveto(33.37876,24.71946659)(34.47284,25.27226659)(35.41868,24.91766659)
\curveto(37.25705,24.22826659)(38.68204,22.69956659)(40.46944,21.88716659)
\curveto(44.34685,20.12466659)(48.71386,19.60896659)(52.59127,17.84656659)
\curveto(54.50584,16.97626659)(58.59138,14.18316659)(60.67249,12.79576659)
\curveto(61.86509,11.16596659)(64.14538,10.81726659)(65.72325,9.76536659)
\curveto(66.51568,9.23706659)(66.84005,8.04616659)(67.74356,7.74506659)
\curveto(68.38243,7.53206659)(69.09043,7.74506659)(69.76386,7.74506659)
\curveto(71.92685,7.74506659)(70.71456,7.55826659)(73.80447,9.76536659)
\curveto(75.17447,10.74386659)(76.56681,11.70016659)(77.84508,12.79576659)
\curveto(78.92974,13.72546659)(79.66412,15.06906659)(80.87554,15.82626659)
\curveto(86.64573,19.43256659)(84.23474,17.17196659)(88.95676,17.84656659)
\curveto(97.74282,19.10166659)(88.86926,18.85666659)(96.02783,18.85666659)
\lineto(110.16997,18.85666659)
\lineto(117.24103,18.85666659)
\curveto(118.5879,18.85666659)(119.9866,19.22666659)(121.28164,18.85666659)
\curveto(122.44898,18.52316659)(123.19621,17.31466659)(124.3121,16.83636659)
\curveto(125.58817,16.28946659)(127.03563,16.26526659)(128.35271,15.82626659)
\curveto(129.067,15.58816659)(129.69958,15.15276659)(130.37302,14.81606659)
\curveto(131.04645,14.47936659)(131.76685,14.22356659)(132.39332,13.80596659)
\curveto(132.78954,13.54176659)(132.95172,12.94636659)(133.40347,12.79576659)
\curveto(134.04235,12.58286659)(134.79851,13.04586659)(135.42378,12.79576659)
\curveto(141.38312,10.41206659)(135.51068,10.96016659)(141.48469,9.76536659)
\curveto(142.14505,9.63326659)(142.83156,9.76536659)(143.505,9.76536659)
\lineto(152.59637,9.76536659)
\lineto(156.63698,9.76536659)
\curveto(157.98385,9.76536659)(159.37094,9.43866659)(160.67759,9.76536659)
\curveto(162.13848,10.13056659)(163.33411,11.19246659)(164.7182,11.78566659)
\curveto(165.82358,12.25936659)(170.24556,13.21546659)(170.77912,14.81606659)
\curveto(171.35731,16.55066659)(169.89408,16.89896659)(171.78927,17.84656659)
\curveto(172.74165,18.32276659)(173.84671,18.42426659)(174.81973,18.85666659)
\curveto(176.88382,19.77406659)(178.75787,21.11526659)(180.88064,21.88716659)
\curveto(182.4942,22.47386659)(184.30258,22.35436659)(185.93141,22.89726659)
\curveto(187.35998,23.37346659)(188.62515,24.24416659)(189.97202,24.91766659)
\curveto(191.31889,25.59106659)(192.72137,26.16316659)(194.01263,26.93796659)
\curveto(194.42096,27.18296659)(194.59686,27.73516659)(195.02278,27.94806659)
\curveto(195.4233,28.14836659)(197.84672,27.74156659)(198.05324,27.94806659)
\curveto(198.29133,28.18616659)(197.81514,28.72016659)(198.05324,28.95826659)
\curveto(198.29133,29.19636659)(198.72667,28.95826659)(199.06339,28.95826659)
\lineto(204.11415,28.95826659)
\lineto(219.26644,28.95826659)
\lineto(223.30705,28.95826659)
\curveto(223.98049,28.95826659)(224.67403,29.12156659)(225.32736,28.95826659)
\curveto(226.0578,28.77566659)(226.61722,28.13066659)(227.34766,27.94806659)
\curveto(227.79344,27.83666659)(232.96279,27.83666659)(233.40858,27.94806659)
\curveto(235.70905,28.52316659)(235.61959,29.51486659)(237.44919,30.97856659)
\curveto(238.2725,31.63716659)(241.15109,33.55936659)(242.49995,34.00896659)
\curveto(242.81939,34.11546659)(243.17338,34.00896659)(243.5101,34.00896659)
\curveto(246.02346,34.00896659)(243.89492,34.34566659)(244.52025,29.96836659)
\curveto(244.67084,28.91426659)(245.05422,27.89026659)(245.53041,26.93796659)
\curveto(248.00242,21.99386659)(246.75232,25.64546659)(249.57102,21.88716659)
\curveto(250.02277,21.28486659)(250.16352,20.49336659)(250.58117,19.86686659)
\curveto(251.46128,18.54666659)(253.62289,17.15806659)(254.62178,15.82626659)
\curveto(255.35021,14.85496659)(255.91365,13.76706659)(256.64208,12.79576659)
\curveto(256.9278,12.41486659)(257.43928,12.21156659)(257.65224,11.78566659)
\curveto(257.80282,11.48446659)(257.41414,11.01356659)(257.65224,10.77546659)
\curveto(257.89033,10.53736659)(258.32567,10.77546659)(258.66239,10.77546659)
\lineto(266.74361,10.77546659)
\lineto(274.82483,10.77546659)
\curveto(276.84514,10.77546659)(278.96912,10.13656659)(280.88575,10.77546659)
\curveto(282.24101,11.22726659)(282.77335,12.94876659)(283.9162,13.80596659)
\curveto(286.45301,15.70856659)(290.12932,17.41756659)(293.00758,18.85666659)
\curveto(294.35445,19.53016659)(295.66409,20.28386659)(297.04819,20.87696659)
\curveto(298.02689,21.29646659)(299.12626,21.41096659)(300.07864,21.88716659)
\curveto(300.50456,22.10016659)(300.63704,22.74676659)(301.0888,22.89726659)
\curveto(302.04711,23.21676659)(303.1091,22.89726659)(304.11925,22.89726659)
\curveto(305.12941,22.89726659)(306.1533,23.06336659)(307.14971,22.89726659)
\curveto(309.73406,22.46656659)(311.87898,20.87046659)(314.22078,19.86686659)
\curveto(315.19948,19.44736659)(316.32674,19.38496659)(317.25124,18.85666659)
\curveto(318.59811,17.84656659)(319.94498,16.83636659)(321.29185,15.82626659)
\curveto(321.62856,15.82626659)(322.00083,15.97686659)(322.302,15.82626659)
\curveto(324.19081,14.88186659)(322.2668,14.04966659)(325.33246,14.81606659)
\curveto(327.94836,15.47006659)(329.6236,18.34986659)(331.39337,19.86686659)
\curveto(339.10726,26.47876659)(330.07711,16.95886659)(336.44414,24.91766659)
\curveto(336.51344,25.00466659)(339.95933,28.69556659)(340.48475,28.95826659)
\curveto(340.78591,29.10876659)(341.16823,28.87626659)(341.4949,28.95826659)
\curveto(342.5279,29.21646659)(343.492353,29.71016659)(344.525356,29.96836659)
\curveto(344.85202,30.05036659)(345.234339,29.81776659)(345.535508,29.96836659)
\curveto(345.961426,30.18136659)(346.208943,30.64176659)(346.545661,30.97856659)
\curveto(346.882378,31.31526659)(347.29167,31.59246659)(347.555813,31.98866659)
\curveto(347.97346,32.61516659)(348.114212,33.40666659)(348.565966,34.00896659)
\curveto(350.438338,36.50546659)(350.075212,36.02926659)(352.606576,36.02926659)
\curveto(352.943294,36.02926659)(353.315559,35.87866659)(353.616729,36.02926659)
\curveto(354.042646,36.24226659)(354.175127,36.88886659)(354.626881,37.03946659)
\curveto(355.265758,37.25236659)(355.973751,37.03946659)(356.647186,37.03946659)
\lineto(359.677644,37.03946659)
\curveto(362.510551,37.03946659)(366.158327,37.59566659)(368.769017,36.02926659)
\curveto(376.191331,31.57586659)(368.963602,35.73746659)(370.789322,32.99886659)
\curveto(371.317608,32.20636659)(372.238198,31.74046659)(372.809627,30.97856659)
\curveto(373.261381,30.37616659)(373.402133,29.58466659)(373.819779,28.95826659)
\curveto(374.148652,28.46496659)(377.36708,25.24646659)(377.86039,24.91766659)
\curveto(378.48686,24.49996659)(379.254225,24.32506659)(379.880695,23.90746659)
\curveto(380.276909,23.64336659)(380.46493,23.11026659)(380.890847,22.89726659)
\curveto(381.192017,22.74676659)(381.599831,23.04786659)(381.901,22.89726659)
\curveto(382.326918,22.68436659)(382.485235,22.10016659)(382.911152,21.88716659)
\curveto(383.061328,21.81216659)(386.729953,21.81316659)(386.951763,21.88716659)
\curveto(387.666048,22.12526659)(388.257782,22.65926659)(388.972068,22.89726659)
\curveto(389.666883,23.12896659)(391.406515,22.59926659)(392.002525,22.89726659)
\curveto(396.520172,25.15616659)(389.505183,22.65876659)(394.02283,24.91766659)
\curveto(394.330254,25.07136659)(398.384072,24.91766659)(398.839002,24.91766659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(506.149763,22.89726659)
\lineto(903.13972,24.91766659)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(686.95347,149.82987659)
\lineto(686.63661,0.00316659)
}
}
\end{pspicture}


==> box_leaf_1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}

\begin{pspicture}(448.57139888,105.28571437)
\rput(10,80){$\partial^v N(A_i) \longrightarrow$} \rput(480,40){$L_0$}\rput(210,130){$\partial^h N(A_i)$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.62803688,linecolor=curcolor]
{
\newpath
\moveto(79.81400928,104.97169094)
\lineto(343.04308904,104.97169094)
\lineto(343.04308904,0.31402048)
\lineto(79.81400928,0.31402048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45298207,linecolor=curcolor]
{
\newpath
\moveto(113.15504885,87.91633307)
\lineto(312.27347571,87.91633307)
\lineto(312.27347571,15.94075142)
\lineto(113.15504885,15.94075142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=4.9999997,linecolor=curcolor]
{
\newpath
\moveto(0,49.0713939)
\lineto(448.57140626,49.0713939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.09679724,49.30097893)
\curveto(221.09679724,45.75057676)(218.21862803,42.87240713)(214.6682264,42.87240713)
\curveto(211.11782476,42.87240713)(208.23965556,45.75057676)(208.23965556,49.30097893)
\curveto(208.23965556,52.85138109)(211.11782476,55.72955072)(214.6682264,55.72955072)
\curveto(218.21862803,55.72955072)(221.09679724,52.85138109)(221.09679724,49.30097893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25300001,linecolor=curcolor]
{
\newpath
\moveto(113.01079626,87.88328159)
\lineto(79.54950726,87.6307416)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.29079721,96.44885108)
\lineto(80.29079721,104.59321059)
\lineto(211.48435039,104.59321059)
\lineto(342.67791257,104.59321059)
\lineto(342.67791257,96.44885108)
\lineto(342.67791257,88.30450156)
\lineto(211.48435039,88.30450156)
\lineto(80.29079721,87.92569159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25300001,linecolor=curcolor]
{
\newpath
\moveto(342.90925256,88.00955158)
\lineto(312.22588439,88.00955158)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25300001,linecolor=curcolor]
{
\newpath
\moveto(113.01079626,15.88328588)
\lineto(79.54950726,15.6307459)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.25300001,linecolor=curcolor]
{
\newpath
\moveto(342.90925256,16.13582587)
\lineto(312.35215438,15.88328588)
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.32099721,7.84669636)
\lineto(80.32099721,14.71736595)
\lineto(89.80029765,15.04262593)
\curveto(95.01391734,15.22151592)(154.05101382,15.36851591)(220.99384983,15.36928591)
\lineto(342.70810257,15.37028591)
\lineto(342.70810257,8.17294634)
\lineto(342.70810257,0.97560677)
\lineto(211.51455039,0.97560677)
\lineto(80.32099721,0.97560677)
\lineto(80.32099721,7.84628636)
\closepath
}
}
\end{pspicture}


==> ribbons.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.9pt,yunit=.9pt,runit=.9pt}
\begin{pspicture}(132.90035969,165.35955264)
 \rput(70,120){$\mathcal{F}$}  \rput(140,70){$R_j$}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(0.88986,156.78207264)
\lineto(63.39542,46.21111264)
\lineto(63.39542,46.21111264)
\lineto(110.54252,155.91490264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(55.76732,165.32740264)
\lineto(63.39542,46.96129264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.3758944,linecolor=curcolor,linestyle=dashed,dash=0.7517888 0.37589441]
{
\newpath
\moveto(33.7511,125.06288264)
\lineto(63.05437,46.13858264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.56384164,linecolor=curcolor,linestyle=dashed,dash=1.12768324 0.56384161]
{
\newpath
\moveto(0.22736,80.16670264)
\lineto(33.57247,125.64850264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39346445,linecolor=curcolor,linestyle=dashed,dash=0.78692889 0.39346445]
{
\newpath
\moveto(71.69887,83.22423264)
\lineto(88.5881,128.70662264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24446867,linecolor=curcolor,linestyle=dashed,dash=0.48893736 0.24446868]
{
\newpath
\moveto(71.71488,83.54931264)
\lineto(116.12106,52.66390264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(37.60986,91.47604264)
\lineto(61.0263,84.12971264)
\lineto(82.60615,91.01690264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.40000001,linecolor=curcolor,linestyle=dashed,dash=0.8 0.4]
{
\newpath
\moveto(38.29858,91.47604264)
\lineto(82.60615,91.47604264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(31.18182,102.96826264)
\lineto(60.68194,94.12971264)
\lineto(87.65675,103.42742264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(24.17985,115.60836264)
\lineto(59.87844,104.24450264)
\lineto(92.70736,115.03443264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.56384164,linecolor=curcolor,linestyle=dashed,dash=1.12768324 0.56384161]
{
\newpath
\moveto(29.86942,0.16670264)
\lineto(63.21453,45.64850264)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.24446867,linecolor=curcolor,linestyle=dashed,dash=0.48893736 0.24446868]
{
\newpath
\moveto(88.42438,128.80164264)
\lineto(132.83056,97.91623264)
}
}
\end{pspicture}

